Nehari type characterizations of the mountain pass level on cones

We relate the mountain pass level of a functional to its infimum over the part of the Nehari set formed by local maximizers of the fiber maps. {Unlike in the classical setting where every fiber map has a unique global maximizer,} the fiber maps need not all have a maximizer: working on each path-connected component of the cone of directions where they do, we show that the two levels coincide, for merely continuous functionals and without any compactness assumption. We also introduce a notion of mountain pass geometry with respect to a cone, which may hold when the classical one fails. {This geometry includes the zero-level case when a suitable separating set exists.} Under the Palais--Smale condition, each component carries a critical point at its own mountain pass level. Applications include indefinite and concave-convex problems with sign-changing weights, the affine $p$-Laplacian, nonlocal problems, and a problem related to the Fu\v{c}\'{\i}k spectrum.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.95]
\clip (-2.4,-2.4) rectangle (2.4,2.4);
\fill[gray!22,even odd rule] (-3,-3) rectangle (3,3) (1.612,0.000) -- (1.611,0.028) -- (1.608,0.056) -- (1.605,0.084) -- (1.602,0.112) -- (1.597,0.140) -- (1.592,0.167) -- (1.586,0.195) -- (1.579,0.222) -- (1.572,0.249) -- (1.564,0.276) -- (1.555,0.302) -- (1.546,0.329) -- (1.536,0.355) -- (1.525,0.380) -- (1.514,0.406) -- (1.502,0.431) -- (1.490,0.456) -- (1.477,0.480) -- (1.463,0.504) -- (1.449,0.527) -- (1.434,0.551) -- (1.419,0.573) -- (1.403,0.596) -- (1.387,0.617) -- (1.370,0.639) -- (1.352,0.660) -- (1.335,0.680) -- (1.316,0.700) -- (1.298,0.719) -- (1.279,0.738) -- (1.259,0.757) -- (1.239,0.774) -- (1.219,0.792) -- (1.199,0.809) -- (1.178,0.825) -- (1.157,0.840) -- (1.135,0.856) -- (1.114,0.870) -- (1.092,0.884) -- (1.070,0.898) -- (1.047,0.910) -- (1.025,0.923) -- (1.002,0.935) -- (0.980,0.946) -- (0.957,0.957) -- (0.934,0.967) -- (0.911,0.976) -- (0.887,0.986) -- (0.864,0.994) -- (0.841,1.002) -- (0.818,1.010) -- (0.795,1.017) -- (0.771,1.024) -- (0.748,1.030) -- (0.725,1.036) -- (0.702,1.041) -- (0.679,1.046) -- (0.656,1.050) -- (0.633,1.054) -- (0.611,1.058) -- (0.588,1.061) -- (0.566,1.064) -- (0.544,1.067) -- (0.521,1.069) -- (0.499,1.071) -- (0.478,1.073) -- (0.456,1.074) -- (0.435,1.076) -- (0.413,1.077) -- (0.392,1.078) -- (0.371,1.078) -- (0.350,1.079) -- (0.330,1.079) -- (0.309,1.079) -- (0.289,1.079) -- (0.269,1.079) -- (0.249,1.079) -- (0.229,1.079) -- (0.210,1.079) -- (0.190,1.079) -- (0.171,1.078) -- (0.152,1.078) -- (0.132,1.078) -- (0.113,1.078) -- (0.094,1.078) -- (0.075,1.077) -- (0.056,1.077) -- (0.038,1.077) -- (0.019,1.077) -- (0.000,1.077) -- (-0.019,1.077) -- (-0.038,1.077) -- (-0.056,1.077) -- (-0.075,1.077) -- (-0.094,1.078) -- (-0.113,1.078) -- (-0.132,1.078) -- (-0.152,1.078) -- (-0.171,1.078) -- (-0.190,1.079) -- (-0.210,1.079) -- (-0.229,1.079) -- (-0.249,1.079) -- (-0.269,1.079) -- (-0.289,1.079) -- (-0.309,1.079) -- (-0.330,1.079) -- (-0.350,1.079) -- (-0.371,1.078) -- (-0.392,1.078) -- (-0.413,1.077) -- (-0.435,1.076) -- (-0.456,1.074) -- (-0.478,1.073) -- (-0.499,1.071) -- (-0.521,1.069) -- (-0.544,1.067) -- (-0.566,1.064) -- (-0.588,1.061) -- (-0.611,1.058) -- (-0.633,1.054) -- (-0.656,1.050) -- (-0.679,1.046) -- (-0.702,1.041) -- (-0.725,1.036) -- (-0.748,1.030) -- (-0.771,1.024) -- (-0.795,1.017) -- (-0.818,1.010) -- (-0.841,1.002) -- (-0.864,0.994) -- (-0.887,0.986) -- (-0.911,0.976) -- (-0.934,0.967) -- (-0.957,0.957) -- (-0.980,0.946) -- (-1.002,0.935) -- (-1.025,0.923) -- (-1.047,0.910) -- (-1.070,0.898) -- (-1.092,0.884) -- (-1.114,0.870) -- (-1.135,0.856) -- (-1.157,0.840) -- (-1.178,0.825) -- (-1.199,0.809) -- (-1.219,0.792) -- (-1.239,0.774) -- (-1.259,0.757) -- (-1.279,0.738) -- (-1.298,0.719) -- (-1.316,0.700) -- (-1.335,0.680) -- (-1.352,0.660) -- (-1.370,0.639) -- (-1.387,0.617) -- (-1.403,0.596) -- (-1.419,0.573) -- (-1.434,0.551) -- (-1.449,0.527) -- (-1.463,0.504) -- (-1.477,0.480) -- (-1.490,0.456) -- (-1.502,0.431) -- (-1.514,0.406) -- (-1.525,0.380) -- (-1.536,0.355) -- (-1.546,0.329) -- (-1.555,0.302) -- (-1.564,0.276) -- (-1.572,0.249) -- (-1.579,0.222) -- (-1.586,0.195) -- (-1.592,0.167) -- (-1.597,0.140) -- (-1.602,0.112) -- (-1.605,0.084) -- (-1.608,0.056) -- (-1.611,0.028) -- (-1.612,0.000) -- (-1.613,-0.028) -- (-1.614,-0.056) -- (-1.613,-0.085) -- (-1.612,-0.113) -- (-1.610,-0.141) -- (-1.607,-0.169) -- (-1.604,-0.197) -- (-1.600,-0.225) -- (-1.595,-0.253) -- (-1.590,-0.280) -- (-1.583,-0.308) -- (-1.577,-0.335) -- (-1.569,-0.362) -- (-1.561,-0.389) -- (-1.552,-0.416) -- (-1.543,-0.442) -- (-1.532,-0.468) -- (-1.522,-0.494) -- (-1.510,-0.520) -- (-1.498,-0.545) -- (-1.486,-0.570) -- (-1.472,-0.595) -- (-1.459,-0.619) -- (-1.444,-0.643) -- (-1.429,-0.666) -- (-1.414,-0.690) -- (-1.398,-0.712) -- (-1.382,-0.735) -- (-1.365,-0.756) -- (-1.347,-0.778) -- (-1.329,-0.799) -- (-1.311,-0.819) -- (-1.292,-0.839) -- (-1.273,-0.859) -- (-1.254,-0.878) -- (-1.234,-0.897) -- (-1.214,-0.915) -- (-1.193,-0.932) -- (-1.172,-0.949) -- (-1.151,-0.966) -- (-1.130,-0.982) -- (-1.108,-0.998) -- (-1.086,-1.013) -- (-1.064,-1.027) -- (-1.042,-1.042) -- (-1.019,-1.055) -- (-0.996,-1.068) -- (-0.973,-1.081) -- (-0.950,-1.093) -- (-0.927,-1.105) -- (-0.904,-1.116) -- (-0.880,-1.127) -- (-0.857,-1.137) -- (-0.833,-1.147) -- (-0.809,-1.156) -- (-0.786,-1.165) -- (-0.762,-1.173) -- (-0.738,-1.181) -- (-0.714,-1.189) -- (-0.691,-1.196) -- (-0.667,-1.203) -- (-0.643,-1.209) -- (-0.619,-1.216) -- (-0.596,-1.221) -- (-0.572,-1.227) -- (-0.548,-1.232) -- (-0.525,-1.236) -- (-0.501,-1.241) -- (-0.478,-1.245) -- (-0.455,-1.249) -- (-0.431,-1.252) -- (-0.408,-1.256) -- (-0.385,-1.259) -- (-0.362,-1.261) -- (-0.339,-1.264) -- (-0.316,-1.266) -- (-0.293,-1.268) -- (-0.270,-1.270) -- (-0.247,-1.272) -- (-0.225,-1.274) -- (-0.202,-1.275) -- (-0.179,-1.276) -- (-0.157,-1.277) -- (-0.134,-1.278) -- (-0.112,-1.279) -- (-0.089,-1.280) -- (-0.067,-1.280) -- (-0.045,-1.280) -- (-0.022,-1.281) -- (-0.000,-1.281) -- (0.022,-1.281) -- (0.045,-1.280) -- (0.067,-1.280) -- (0.089,-1.280) -- (0.112,-1.279) -- (0.134,-1.278) -- (0.157,-1.277) -- (0.179,-1.276) -- (0.202,-1.275) -- (0.225,-1.274) -- (0.247,-1.272) -- (0.270,-1.270) -- (0.293,-1.268) -- (0.316,-1.266) -- (0.339,-1.264) -- (0.362,-1.261) -- (0.385,-1.259) -- (0.408,-1.256) -- (0.431,-1.252) -- (0.455,-1.249) -- (0.478,-1.245) -- (0.501,-1.241) -- (0.525,-1.236) -- (0.548,-1.232) -- (0.572,-1.227) -- (0.596,-1.221) -- (0.619,-1.216) -- (0.643,-1.209) -- (0.667,-1.203) -- (0.691,-1.196) -- (0.714,-1.189) -- (0.738,-1.181) -- (0.762,-1.173) -- (0.786,-1.165) -- (0.809,-1.156) -- (0.833,-1.147) -- (0.857,-1.137) -- (0.880,-1.127) -- (0.904,-1.116) -- (0.927,-1.105) -- (0.950,-1.093) -- (0.973,-1.081) -- (0.996,-1.068) -- (1.019,-1.055) -- (1.042,-1.042) -- (1.064,-1.027) -- (1.086,-1.013) -- (1.108,-0.998) -- (1.130,-0.982) -- (1.151,-0.966) -- (1.172,-0.949) -- (1.193,-0.932) -- (1.214,-0.915) -- (1.234,-0.897) -- (1.254,-0.878) -- (1.273,-0.859) -- (1.292,-0.839) -- (1.311,-0.819) -- (1.329,-0.799) -- (1.347,-0.778) -- (1.365,-0.756) -- (1.382,-0.735) -- (1.398,-0.712) -- (1.414,-0.690) -- (1.429,-0.666) -- (1.444,-0.643) -- (1.459,-0.619) -- (1.472,-0.595) -- (1.486,-0.570) -- (1.498,-0.545) -- (1.510,-0.520) -- (1.522,-0.494) -- (1.532,-0.468) -- (1.543,-0.442) -- (1.552,-0.416) -- (1.561,-0.389) -- (1.569,-0.362) -- (1.577,-0.335) -- (1.583,-0.308) -- (1.590,-0.280) -- (1.595,-0.253) -- (1.600,-0.225) -- (1.604,-0.197) -- (1.607,-0.169) -- (1.610,-0.141) -- (1.612,-0.113) -- (1.613,-0.085) -- (1.614,-0.056) -- (1.613,-0.028) -- cycle;
\draw[->,thin] (-2.3,0) -- (2.3,0); \draw[->,thin] (0,-2.3) -- (0,2.3);
\draw[thick] (1.140,0.000) -- (1.139,0.020) -- (1.137,0.040) -- (1.135,0.059) -- (1.132,0.079) -- (1.129,0.099) -- (1.126,0.118) -- (1.121,0.138) -- (1.117,0.157) -- (1.112,0.176) -- (1.106,0.195) -- (1.100,0.214) -- (1.093,0.232) -- (1.086,0.251) -- (1.079,0.269) -- (1.071,0.287) -- (1.062,0.305) -- (1.054,0.322) -- (1.044,0.339) -- (1.035,0.356) -- (1.025,0.373) -- (1.014,0.389) -- (1.003,0.405) -- (0.992,0.421) -- (0.980,0.437) -- (0.969,0.452) -- (0.956,0.466) -- (0.944,0.481) -- (0.931,0.495) -- (0.918,0.509) -- (0.904,0.522) -- (0.890,0.535) -- (0.876,0.548) -- (0.862,0.560) -- (0.848,0.572) -- (0.833,0.583) -- (0.818,0.594) -- (0.803,0.605) -- (0.787,0.615) -- (0.772,0.625) -- (0.756,0.635) -- (0.741,0.644) -- (0.725,0.653) -- (0.709,0.661) -- (0.693,0.669) -- (0.676,0.676) -- (0.660,0.684) -- (0.644,0.690) -- (0.628,0.697) -- (0.611,0.703) -- (0.595,0.709) -- (0.578,0.714) -- (0.562,0.719) -- (0.545,0.724) -- (0.529,0.728) -- (0.513,0.732) -- (0.496,0.736) -- (0.480,0.739) -- (0.464,0.743) -- (0.448,0.745) -- (0.432,0.748) -- (0.416,0.750) -- (0.400,0.752) -- (0.384,0.754) -- (0.369,0.756) -- (0.353,0.757) -- (0.338,0.759) -- (0.322,0.760) -- (0.307,0.761) -- (0.292,0.761) -- (0.277,0.762) -- (0.263,0.762) -- (0.248,0.763) -- (0.233,0.763) -- (0.219,0.763) -- (0.204,0.763) -- (0.190,0.763) -- (0.176,0.763) -- (0.162,0.763) -- (0.148,0.763) -- (0.134,0.763) -- (0.121,0.763) -- (0.107,0.762) -- (0.094,0.762) -- (0.080,0.762) -- (0.067,0.762) -- (0.053,0.762) -- (0.040,0.762) -- (0.027,0.762) -- (0.013,0.762) -- (0.000,0.762) -- (-0.013,0.762) -- (-0.027,0.762) -- (-0.040,0.762) -- (-0.053,0.762) -- (-0.067,0.762) -- (-0.080,0.762) -- (-0.094,0.762) -- (-0.107,0.762) -- (-0.121,0.763) -- (-0.134,0.763) -- (-0.148,0.763) -- (-0.162,0.763) -- (-0.176,0.763) -- (-0.190,0.763) -- (-0.204,0.763) -- (-0.219,0.763) -- (-0.233,0.763) -- (-0.248,0.763) -- (-0.263,0.762) -- (-0.277,0.762) -- (-0.292,0.761) -- (-0.307,0.761) -- (-0.322,0.760) -- (-0.338,0.759) -- (-0.353,0.757) -- (-0.369,0.756) -- (-0.384,0.754) -- (-0.400,0.752) -- (-0.416,0.750) -- (-0.432,0.748) -- (-0.448,0.745) -- (-0.464,0.743) -- (-0.480,0.739) -- (-0.496,0.736) -- (-0.513,0.732) -- (-0.529,0.728) -- (-0.545,0.724) -- (-0.562,0.719) -- (-0.578,0.714) -- (-0.595,0.709) -- (-0.611,0.703) -- (-0.628,0.697) -- (-0.644,0.690) -- (-0.660,0.684) -- (-0.676,0.676) -- (-0.693,0.669) -- (-0.709,0.661) -- (-0.725,0.653) -- (-0.741,0.644) -- (-0.756,0.635) -- (-0.772,0.625) -- (-0.787,0.615) -- (-0.803,0.605) -- (-0.818,0.594) -- (-0.833,0.583) -- (-0.848,0.572) -- (-0.862,0.560) -- (-0.876,0.548) -- (-0.890,0.535) -- (-0.904,0.522) -- (-0.918,0.509) -- (-0.931,0.495) -- (-0.944,0.481) -- (-0.956,0.466) -- (-0.969,0.452) -- (-0.980,0.437) -- (-0.992,0.421) -- (-1.003,0.405) -- (-1.014,0.389) -- (-1.025,0.373) -- (-1.035,0.356) -- (-1.044,0.339) -- (-1.054,0.322) -- (-1.062,0.305) -- (-1.071,0.287) -- (-1.079,0.269) -- (-1.086,0.251) -- (-1.093,0.232) -- (-1.100,0.214) -- (-1.106,0.195) -- (-1.112,0.176) -- (-1.117,0.157) -- (-1.121,0.138) -- (-1.126,0.118) -- (-1.129,0.099) -- (-1.132,0.079) -- (-1.135,0.059) -- (-1.137,0.040) -- (-1.139,0.020) -- (-1.140,0.000) -- (-1.141,-0.020) -- (-1.141,-0.040) -- (-1.141,-0.060) -- (-1.140,-0.080) -- (-1.138,-0.100) -- (-1.137,-0.119) -- (-1.134,-0.139) -- (-1.131,-0.159) -- (-1.128,-0.179) -- (-1.124,-0.198) -- (-1.120,-0.218) -- (-1.115,-0.237) -- (-1.110,-0.256) -- (-1.104,-0.275) -- (-1.097,-0.294) -- (-1.091,-0.313) -- (-1.084,-0.331) -- (-1.076,-0.350) -- (-1.068,-0.368) -- (-1.059,-0.386) -- (-1.050,-0.403) -- (-1.041,-0.421) -- (-1.031,-0.438) -- (-1.021,-0.455) -- (-1.011,-0.471) -- (-1.000,-0.488) -- (-0.989,-0.504) -- (-0.977,-0.519) -- (-0.965,-0.535) -- (-0.953,-0.550) -- (-0.940,-0.565) -- (-0.927,-0.579) -- (-0.914,-0.593) -- (-0.900,-0.607) -- (-0.887,-0.621) -- (-0.873,-0.634) -- (-0.858,-0.647) -- (-0.844,-0.659) -- (-0.829,-0.671) -- (-0.814,-0.683) -- (-0.799,-0.694) -- (-0.784,-0.705) -- (-0.768,-0.716) -- (-0.752,-0.727) -- (-0.736,-0.736) -- (-0.721,-0.746) -- (-0.704,-0.755) -- (-0.688,-0.764) -- (-0.672,-0.773) -- (-0.655,-0.781) -- (-0.639,-0.789) -- (-0.622,-0.797) -- (-0.606,-0.804) -- (-0.589,-0.811) -- (-0.572,-0.817) -- (-0.556,-0.824) -- (-0.539,-0.830) -- (-0.522,-0.835) -- (-0.505,-0.841) -- (-0.488,-0.846) -- (-0.472,-0.851) -- (-0.455,-0.855) -- (-0.438,-0.860) -- (-0.421,-0.864) -- (-0.404,-0.867) -- (-0.388,-0.871) -- (-0.371,-0.874) -- (-0.354,-0.877) -- (-0.338,-0.880) -- (-0.321,-0.883) -- (-0.305,-0.885) -- (-0.288,-0.888) -- (-0.272,-0.890) -- (-0.256,-0.892) -- (-0.239,-0.894) -- (-0.223,-0.895) -- (-0.207,-0.897) -- (-0.191,-0.898) -- (-0.175,-0.899) -- (-0.159,-0.901) -- (-0.143,-0.902) -- (-0.127,-0.902) -- (-0.111,-0.903) -- (-0.095,-0.904) -- (-0.079,-0.904) -- (-0.063,-0.905) -- (-0.047,-0.905) -- (-0.032,-0.905) -- (-0.016,-0.905) -- (-0.000,-0.906) -- (0.016,-0.905) -- (0.032,-0.905) -- (0.047,-0.905) -- (0.063,-0.905) -- (0.079,-0.904) -- (0.095,-0.904) -- (0.111,-0.903) -- (0.127,-0.902) -- (0.143,-0.902) -- (0.159,-0.901) -- (0.175,-0.899) -- (0.191,-0.898) -- (0.207,-0.897) -- (0.223,-0.895) -- (0.239,-0.894) -- (0.256,-0.892) -- (0.272,-0.890) -- (0.288,-0.888) -- (0.305,-0.885) -- (0.321,-0.883) -- (0.338,-0.880) -- (0.354,-0.877) -- (0.371,-0.874) -- (0.388,-0.871) -- (0.404,-0.867) -- (0.421,-0.864) -- (0.438,-0.860) -- (0.455,-0.855) -- (0.472,-0.851) -- (0.488,-0.846) -- (0.505,-0.841) -- (0.522,-0.835) -- (0.539,-0.830) -- (0.556,-0.824) -- (0.572,-0.817) -- (0.589,-0.811) -- (0.606,-0.804) -- (0.622,-0.797) -- (0.639,-0.789) -- (0.655,-0.781) -- (0.672,-0.773) -- (0.688,-0.764) -- (0.704,-0.755) -- (0.721,-0.746) -- (0.736,-0.736) -- (0.752,-0.727) -- (0.768,-0.716) -- (0.784,-0.705) -- (0.799,-0.694) -- (0.814,-0.683) -- (0.829,-0.671) -- (0.844,-0.659) -- (0.858,-0.647) -- (0.873,-0.634) -- (0.887,-0.621) -- (0.900,-0.607) -- (0.914,-0.593) -- (0.927,-0.579) -- (0.940,-0.565) -- (0.953,-0.550) -- (0.965,-0.535) -- (0.977,-0.519) -- (0.989,-0.504) -- (1.000,-0.488) -- (1.011,-0.471) -- (1.021,-0.455) -- (1.031,-0.438) -- (1.041,-0.421) -- (1.050,-0.403) -- (1.059,-0.386) -- (1.068,-0.368) -- (1.076,-0.350) -- (1.084,-0.331) -- (1.091,-0.313) -- (1.097,-0.294) -- (1.104,-0.275) -- (1.110,-0.256) -- (1.115,-0.237) -- (1.120,-0.218) -- (1.124,-0.198) -- (1.128,-0.179) -- (1.131,-0.159) -- (1.134,-0.139) -- (1.137,-0.119) -- (1.138,-0.100) -- (1.140,-0.080) -- (1.141,-0.060) -- (1.141,-0.040) -- (1.141,-0.020) -- cycle;
\draw[dashed] (1.612,0.000) -- (1.611,0.028) -- (1.608,0.056) -- (1.605,0.084) -- (1.602,0.112) -- (1.597,0.140) -- (1.592,0.167) -- (1.586,0.195) -- (1.579,0.222) -- (1.572,0.249) -- (1.564,0.276) -- (1.555,0.302) -- (1.546,0.329) -- (1.536,0.355) -- (1.525,0.380) -- (1.514,0.406) -- (1.502,0.431) -- (1.490,0.456) -- (1.477,0.480) -- (1.463,0.504) -- (1.449,0.527) -- (1.434,0.551) -- (1.419,0.573) -- (1.403,0.596) -- (1.387,0.617) -- (1.370,0.639) -- (1.352,0.660) -- (1.335,0.680) -- (1.316,0.700) -- (1.298,0.719) -- (1.279,0.738) -- (1.259,0.757) -- (1.239,0.774) -- (1.219,0.792) -- (1.199,0.809) -- (1.178,0.825) -- (1.157,0.840) -- (1.135,0.856) -- (1.114,0.870) -- (1.092,0.884) -- (1.070,0.898) -- (1.047,0.910) -- (1.025,0.923) -- (1.002,0.935) -- (0.980,0.946) -- (0.957,0.957) -- (0.934,0.967) -- (0.911,0.976) -- (0.887,0.986) -- (0.864,0.994) -- (0.841,1.002) -- (0.818,1.010) -- (0.795,1.017) -- (0.771,1.024) -- (0.748,1.030) -- (0.725,1.036) -- (0.702,1.041) -- (0.679,1.046) -- (0.656,1.050) -- (0.633,1.054) -- (0.611,1.058) -- (0.588,1.061) -- (0.566,1.064) -- (0.544,1.067) -- (0.521,1.069) -- (0.499,1.071) -- (0.478,1.073) -- (0.456,1.074) -- (0.435,1.076) -- (0.413,1.077) -- (0.392,1.078) -- (0.371,1.078) -- (0.350,1.079) -- (0.330,1.079) -- (0.309,1.079) -- (0.289,1.079) -- (0.269,1.079) -- (0.249,1.079) -- (0.229,1.079) -- (0.210,1.079) -- (0.190,1.079) -- (0.171,1.078) -- (0.152,1.078) -- (0.132,1.078) -- (0.113,1.078) -- (0.094,1.078) -- (0.075,1.077) -- (0.056,1.077) -- (0.038,1.077) -- (0.019,1.077) -- (0.000,1.077) -- (-0.019,1.077) -- (-0.038,1.077) -- (-0.056,1.077) -- (-0.075,1.077) -- (-0.094,1.078) -- (-0.113,1.078) -- (-0.132,1.078) -- (-0.152,1.078) -- (-0.171,1.078) -- (-0.190,1.079) -- (-0.210,1.079) -- (-0.229,1.079) -- (-0.249,1.079) -- (-0.269,1.079) -- (-0.289,1.079) -- (-0.309,1.079) -- (-0.330,1.079) -- (-0.350,1.079) -- (-0.371,1.078) -- (-0.392,1.078) -- (-0.413,1.077) -- (-0.435,1.076) -- (-0.456,1.074) -- (-0.478,1.073) -- (-0.499,1.071) -- (-0.521,1.069) -- (-0.544,1.067) -- (-0.566,1.064) -- (-0.588,1.061) -- (-0.611,1.058) -- (-0.633,1.054) -- (-0.656,1.050) -- (-0.679,1.046) -- (-0.702,1.041) -- (-0.725,1.036) -- (-0.748,1.030) -- (-0.771,1.024) -- (-0.795,1.017) -- (-0.818,1.010) -- (-0.841,1.002) -- (-0.864,0.994) -- (-0.887,0.986) -- (-0.911,0.976) -- (-0.934,0.967) -- (-0.957,0.957) -- (-0.980,0.946) -- (-1.002,0.935) -- (-1.025,0.923) -- (-1.047,0.910) -- (-1.070,0.898) -- (-1.092,0.884) -- (-1.114,0.870) -- (-1.135,0.856) -- (-1.157,0.840) -- (-1.178,0.825) -- (-1.199,0.809) -- (-1.219,0.792) -- (-1.239,0.774) -- (-1.259,0.757) -- (-1.279,0.738) -- (-1.298,0.719) -- (-1.316,0.700) -- (-1.335,0.680) -- (-1.352,0.660) -- (-1.370,0.639) -- (-1.387,0.617) -- (-1.403,0.596) -- (-1.419,0.573) -- (-1.434,0.551) -- (-1.449,0.527) -- (-1.463,0.504) -- (-1.477,0.480) -- (-1.490,0.456) -- (-1.502,0.431) -- (-1.514,0.406) -- (-1.525,0.380) -- (-1.536,0.355) -- (-1.546,0.329) -- (-1.555,0.302) -- (-1.564,0.276) -- (-1.572,0.249) -- (-1.579,0.222) -- (-1.586,0.195) -- (-1.592,0.167) -- (-1.597,0.140) -- (-1.602,0.112) -- (-1.605,0.084) -- (-1.608,0.056) -- (-1.611,0.028) -- (-1.612,0.000) -- (-1.613,-0.028) -- (-1.614,-0.056) -- (-1.613,-0.085) -- (-1.612,-0.113) -- (-1.610,-0.141) -- (-1.607,-0.169) -- (-1.604,-0.197) -- (-1.600,-0.225) -- (-1.595,-0.253) -- (-1.590,-0.280) -- (-1.583,-0.308) -- (-1.577,-0.335) -- (-1.569,-0.362) -- (-1.561,-0.389) -- (-1.552,-0.416) -- (-1.543,-0.442) -- (-1.532,-0.468) -- (-1.522,-0.494) -- (-1.510,-0.520) -- (-1.498,-0.545) -- (-1.486,-0.570) -- (-1.472,-0.595) -- (-1.459,-0.619) -- (-1.444,-0.643) -- (-1.429,-0.666) -- (-1.414,-0.690) -- (-1.398,-0.712) -- (-1.382,-0.735) -- (-1.365,-0.756) -- (-1.347,-0.778) -- (-1.329,-0.799) -- (-1.311,-0.819) -- (-1.292,-0.839) -- (-1.273,-0.859) -- (-1.254,-0.878) -- (-1.234,-0.897) -- (-1.214,-0.915) -- (-1.193,-0.932) -- (-1.172,-0.949) -- (-1.151,-0.966) -- (-1.130,-0.982) -- (-1.108,-0.998) -- (-1.086,-1.013) -- (-1.064,-1.027) -- (-1.042,-1.042) -- (-1.019,-1.055) -- (-0.996,-1.068) -- (-0.973,-1.081) -- (-0.950,-1.093) -- (-0.927,-1.105) -- (-0.904,-1.116) -- (-0.880,-1.127) -- (-0.857,-1.137) -- (-0.833,-1.147) -- (-0.809,-1.156) -- (-0.786,-1.165) -- (-0.762,-1.173) -- (-0.738,-1.181) -- (-0.714,-1.189) -- (-0.691,-1.196) -- (-0.667,-1.203) -- (-0.643,-1.209) -- (-0.619,-1.216) -- (-0.596,-1.221) -- (-0.572,-1.227) -- (-0.548,-1.232) -- (-0.525,-1.236) -- (-0.501,-1.241) -- (-0.478,-1.245) -- (-0.455,-1.249) -- (-0.431,-1.252) -- (-0.408,-1.256) -- (-0.385,-1.259) -- (-0.362,-1.261) -- (-0.339,-1.264) -- (-0.316,-1.266) -- (-0.293,-1.268) -- (-0.270,-1.270) -- (-0.247,-1.272) -- (-0.225,-1.274) -- (-0.202,-1.275) -- (-0.179,-1.276) -- (-0.157,-1.277) -- (-0.134,-1.278) -- (-0.112,-1.279) -- (-0.089,-1.280) -- (-0.067,-1.280) -- (-0.045,-1.280) -- (-0.022,-1.281) -- (-0.000,-1.281) -- (0.022,-1.281) -- (0.045,-1.280) -- (0.067,-1.280) -- (0.089,-1.280) -- (0.112,-1.279) -- (0.134,-1.278) -- (0.157,-1.277) -- (0.179,-1.276) -- (0.202,-1.275) -- (0.225,-1.274) -- (0.247,-1.272) -- (0.270,-1.270) -- (0.293,-1.268) -- (0.316,-1.266) -- (0.339,-1.264) -- (0.362,-1.261) -- (0.385,-1.259) -- (0.408,-1.256) -- (0.431,-1.252) -- (0.455,-1.249) -- (0.478,-1.245) -- (0.501,-1.241) -- (0.525,-1.236) -- (0.548,-1.232) -- (0.572,-1.227) -- (0.596,-1.221) -- (0.619,-1.216) -- (0.643,-1.209) -- (0.667,-1.203) -- (0.691,-1.196) -- (0.714,-1.189) -- (0.738,-1.181) -- (0.762,-1.173) -- (0.786,-1.165) -- (0.809,-1.156) -- (0.833,-1.147) -- (0.857,-1.137) -- (0.880,-1.127) -- (0.904,-1.116) -- (0.927,-1.105) -- (0.950,-1.093) -- (0.973,-1.081) -- (0.996,-1.068) -- (1.019,-1.055) -- (1.042,-1.042) -- (1.064,-1.027) -- (1.086,-1.013) -- (1.108,-0.998) -- (1.130,-0.982) -- (1.151,-0.966) -- (1.172,-0.949) -- (1.193,-0.932) -- (1.214,-0.915) -- (1.234,-0.897) -- (1.254,-0.878) -- (1.273,-0.859) -- (1.292,-0.839) -- (1.311,-0.819) -- (1.329,-0.799) -- (1.347,-0.778) -- (1.365,-0.756) -- (1.382,-0.735) -- (1.398,-0.712) -- (1.414,-0.690) -- (1.429,-0.666) -- (1.444,-0.643) -- (1.459,-0.619) -- (1.472,-0.595) -- (1.486,-0.570) -- (1.498,-0.545) -- (1.510,-0.520) -- (1.522,-0.494) -- (1.532,-0.468) -- (1.543,-0.442) -- (1.552,-0.416) -- (1.561,-0.389) -- (1.569,-0.362) -- (1.577,-0.335) -- (1.583,-0.308) -- (1.590,-0.280) -- (1.595,-0.253) -- (1.600,-0.225) -- (1.604,-0.197) -- (1.607,-0.169) -- (1.610,-0.141) -- (1.612,-0.113) -- (1.613,-0.085) -- (1.614,-0.056) -- (1.613,-0.028) -- cycle;
\node[fill=white,inner sep=1pt] at (1.55,-1.95) {\small $\Phi<0$};
\node at (0.45,-0.55) {\small $\mathcal{N}$};
\fill (1.722,0.915) circle (1.3pt) node[below right=-1pt] {\small $e$};
\draw[->,thick,densely dotted] (0.000,0.000) -- (-0.011,0.005) -- (-0.022,0.011) -- (-0.033,0.016) -- (-0.044,0.021) -- (-0.055,0.027) -- (-0.066,0.032) -- (-0.076,0.038) -- (-0.087,0.043) -- (-0.097,0.049) -- (-0.107,0.055) -- (-0.117,0.060) -- (-0.127,0.066) -- (-0.137,0.072) -- (-0.147,0.078) -- (-0.157,0.084) -- (-0.167,0.089) -- (-0.176,0.095) -- (-0.186,0.101) -- (-0.195,0.107) -- (-0.204,0.113) -- (-0.213,0.119) -- (-0.222,0.126) -- (-0.231,0.132) -- (-0.240,0.138) -- (-0.249,0.144) -- (-0.258,0.150) -- (-0.266,0.157) -- (-0.275,0.163) -- (-0.283,0.169) -- (-0.291,0.176) -- (-0.299,0.182) -- (-0.307,0.189) -- (-0.315,0.195) -- (-0.323,0.202) -- (-0.331,0.208) -- (-0.339,0.215) -- (-0.346,0.221) -- (-0.354,0.228) -- (-0.361,0.235) -- (-0.368,0.241) -- (-0.375,0.248) -- (-0.382,0.255) -- (-0.389,0.261) -- (-0.396,0.268) -- (-0.403,0.275) -- (-0.410,0.282) -- (-0.416,0.289) -- (-0.423,0.296) -- (-0.429,0.302) -- (-0.436,0.309) -- (-0.442,0.316) -- (-0.448,0.323) -- (-0.454,0.330) -- (-0.460,0.337) -- (-0.466,0.344) -- (-0.471,0.351) -- (-0.477,0.359) -- (-0.483,0.366) -- (-0.488,0.373) -- (-0.493,0.380) -- (-0.499,0.387) -- (-0.504,0.394) -- (-0.509,0.401) -- (-0.514,0.409) -- (-0.519,0.416) -- (-0.524,0.423) -- (-0.528,0.430) -- (-0.533,0.438) -- (-0.537,0.445) -- (-0.542,0.452) -- (-0.546,0.459) -- (-0.551,0.467) -- (-0.555,0.474) -- (-0.559,0.481) -- (-0.563,0.489) -- (-0.567,0.496) -- (-0.571,0.504) -- (-0.574,0.511) -- (-0.578,0.518) -- (-0.581,0.526) -- (-0.585,0.533) -- (-0.588,0.541) -- (-0.592,0.548) -- (-0.595,0.555) -- (-0.598,0.563) -- (-0.601,0.570) -- (-0.604,0.578) -- (-0.607,0.585) -- (-0.609,0.593) -- (-0.612,0.600) -- (-0.615,0.608) -- (-0.617,0.615) -- (-0.620,0.623) -- (-0.622,0.630) -- (-0.624,0.638) -- (-0.626,0.645) -- (-0.628,0.653) -- (-0.630,0.660) -- (-0.632,0.668) -- (-0.634,0.675) -- (-0.636,0.683) -- (-0.637,0.690) -- (-0.639,0.698) -- (-0.640,0.705) -- (-0.642,0.713) -- (-0.643,0.720) -- (-0.644,0.728) -- (-0.646,0.735) -- (-0.647,0.743) -- (-0.648,0.750) -- (-0.648,0.758) -- (-0.649,0.765) -- (-0.650,0.773) -- (-0.651,0.780) -- (-0.651,0.788) -- (-0.652,0.795) -- (-0.652,0.803) -- (-0.652,0.810) -- (-0.653,0.817) -- (-0.653,0.825) -- (-0.653,0.832) -- (-0.653,0.840) -- (-0.653,0.847) -- (-0.653,0.854) -- (-0.652,0.862) -- (-0.652,0.869) -- (-0.652,0.877) -- (-0.651,0.884) -- (-0.651,0.891) -- (-0.650,0.899) -- (-0.649,0.906) -- (-0.649,0.913) -- (-0.648,0.920) -- (-0.647,0.928) -- (-0.646,0.935) -- (-0.645,0.942) -- (-0.643,0.949) -- (-0.642,0.957) -- (-0.641,0.964) -- (-0.639,0.971) -- (-0.638,0.978) -- (-0.636,0.985) -- (-0.635,0.992) -- (-0.633,0.999) -- (-0.631,1.006) -- (-0.629,1.013) -- (-0.627,1.020) -- (-0.625,1.027) -- (-0.623,1.034) -- (-0.621,1.041) -- (-0.619,1.048) -- (-0.617,1.055) -- (-0.614,1.062) -- (-0.612,1.069) -- (-0.609,1.076) -- (-0.607,1.083) -- (-0.604,1.090) -- (-0.601,1.096) -- (-0.598,1.103) -- (-0.595,1.110) -- (-0.592,1.116) -- (-0.589,1.123) -- (-0.586,1.130) -- (-0.583,1.136) -- (-0.580,1.143) -- (-0.576,1.150) -- (-0.573,1.156) -- (-0.570,1.163) -- (-0.566,1.169) -- (-0.562,1.175) -- (-0.559,1.182) -- (-0.555,1.188) -- (-0.551,1.195) -- (-0.547,1.201) -- (-0.543,1.207) -- (-0.539,1.213) -- (-0.535,1.220) -- (-0.531,1.226) -- (-0.527,1.232) -- (-0.522,1.238) -- (-0.518,1.244) -- (-0.514,1.250) -- (-0.509,1.256) -- (-0.505,1.262) -- (-0.500,1.268) -- (-0.495,1.274) -- (-0.490,1.280) -- (-0.486,1.285) -- (-0.481,1.291) -- (-0.476,1.297) -- (-0.471,1.303) -- (-0.466,1.308) -- (-0.460,1.314) -- (-0.455,1.319) -- (-0.450,1.325) -- (-0.444,1.330) -- (-0.439,1.336) -- (-0.433,1.341) -- (-0.428,1.347) -- (-0.422,1.352) -- (-0.417,1.357) -- (-0.411,1.362) -- (-0.405,1.368) -- (-0.399,1.373) -- (-0.393,1.378) -- (-0.387,1.383) -- (-0.381,1.388) -- (-0.375,1.393) -- (-0.369,1.398) -- (-0.362,1.402) -- (-0.356,1.407) -- (-0.350,1.412) -- (-0.343,1.417) -- (-0.337,1.421) -- (-0.330,1.426) -- (-0.324,1.430) -- (-0.317,1.435) -- (-0.310,1.439) -- (-0.303,1.444) -- (-0.296,1.448) -- (-0.289,1.452) -- (-0.282,1.456) -- (-0.275,1.461) -- (-0.268,1.465) -- (-0.261,1.469) -- (-0.254,1.473) -- (-0.247,1.477) -- (-0.239,1.481) -- (-0.232,1.484) -- (-0.224,1.488) -- (-0.217,1.492) -- (-0.209,1.496) -- (-0.202,1.499) -- (-0.194,1.503) -- (-0.186,1.506) -- (-0.178,1.510) -- (-0.170,1.513) -- (-0.163,1.516) -- (-0.155,1.519) -- (-0.147,1.523) -- (-0.138,1.526) -- (-0.130,1.529) -- (-0.122,1.532) -- (-0.114,1.535) -- (-0.105,1.537) -- (-0.097,1.540) -- (-0.089,1.543) -- (-0.080,1.546) -- (-0.072,1.548) -- (-0.063,1.551) -- (-0.054,1.553) -- (-0.046,1.555) -- (-0.037,1.558) -- (-0.028,1.560) -- (-0.019,1.562) -- (-0.010,1.564) -- (-0.001,1.566) -- (0.008,1.568) -- (0.017,1.570) -- (0.026,1.572) -- (0.035,1.574) -- (0.044,1.575) -- (0.053,1.577) -- (0.063,1.579) -- (0.072,1.580) -- (0.082,1.581) -- (0.091,1.583) -- (0.101,1.584) -- (0.110,1.585) -- (0.120,1.586) -- (0.130,1.587) -- (0.139,1.588) -- (0.149,1.589) -- (0.159,1.590) -- (0.169,1.591) -- (0.179,1.591) -- (0.189,1.592) -- (0.199,1.592) -- (0.209,1.593) -- (0.219,1.593) -- (0.229,1.593) -- (0.239,1.593) -- (0.250,1.593) -- (0.260,1.593) -- (0.270,1.593) -- (0.281,1.593) -- (0.291,1.593) -- (0.302,1.592) -- (0.312,1.592) -- (0.323,1.591) -- (0.333,1.591) -- (0.344,1.590) -- (0.355,1.589) -- (0.365,1.589) -- (0.376,1.588) -- (0.387,1.587) -- (0.398,1.585) -- (0.409,1.584) -- (0.420,1.583) -- (0.431,1.582) -- (0.442,1.580) -- (0.453,1.578) -- (0.464,1.577) -- (0.476,1.575) -- (0.487,1.573) -- (0.498,1.571) -- (0.510,1.569) -- (0.521,1.567) -- (0.532,1.565) -- (0.544,1.563) -- (0.555,1.560) -- (0.567,1.558) -- (0.578,1.555) -- (0.590,1.552) -- (0.602,1.550) -- (0.613,1.547) -- (0.625,1.544) -- (0.637,1.541) -- (0.649,1.538) -- (0.661,1.534) -- (0.673,1.531) -- (0.685,1.527) -- (0.697,1.524) -- (0.709,1.520) -- (0.721,1.517) -- (0.733,1.513) -- (0.745,1.509) -- (0.757,1.505) -- (0.769,1.500) -- (0.782,1.496) -- (0.794,1.492) -- (0.806,1.487) -- (0.819,1.483) -- (0.831,1.478) -- (0.843,1.473) -- (0.856,1.468) -- (0.869,1.463) -- (0.881,1.458) -- (0.894,1.453) -- (0.906,1.448) -- (0.919,1.442) -- (0.932,1.437) -- (0.944,1.431) -- (0.957,1.425) -- (0.970,1.419) -- (0.983,1.413) -- (0.996,1.407) -- (1.009,1.401) -- (1.022,1.395) -- (1.034,1.388) -- (1.048,1.382) -- (1.061,1.375) -- (1.074,1.369) -- (1.087,1.362) -- (1.100,1.355) -- (1.113,1.348) -- (1.126,1.340) -- (1.139,1.333) -- (1.153,1.326) -- (1.166,1.318) -- (1.179,1.310) -- (1.193,1.303) -- (1.206,1.295) -- (1.220,1.287) -- (1.233,1.279) -- (1.247,1.270) -- (1.260,1.262) -- (1.274,1.253) -- (1.287,1.245) -- (1.301,1.236) -- (1.314,1.227) -- (1.328,1.218) -- (1.342,1.209) -- (1.355,1.200) -- (1.369,1.190) -- (1.383,1.181) -- (1.397,1.171) -- (1.411,1.162) -- (1.425,1.152) -- (1.438,1.142) -- (1.452,1.132) -- (1.466,1.122) -- (1.480,1.111) -- (1.494,1.101) -- (1.508,1.090) -- (1.522,1.079) -- (1.536,1.069) -- (1.551,1.058) -- (1.565,1.046) -- (1.579,1.035) -- (1.593,1.024) -- (1.607,1.012) -- (1.621,1.001) -- (1.636,0.989) -- (1.650,0.977) -- (1.664,0.965) -- (1.679,0.953) -- (1.693,0.940) -- (1.707,0.928) -- (1.722,0.915); \fill (-0.639,0.698) circle (1.3pt); \node[fill=white,inner sep=1pt] at (-1.089,0.848) {\small $\gamma(s)$}; \node at (-0.25,1.75) {\small $\gamma$};
\end{tikzpicture}
\hspace{0.6cm}
\begin{tikzpicture}[scale=0.95]
\clip (-2.4,-2.4) rectangle (2.4,2.4);
\fill[gray!22,even odd rule] (-3,-3) rectangle (3,3) (1.612,0.000) -- (1.611,0.028) -- (1.608,0.056) -- (1.605,0.084) -- (1.602,0.112) -- (1.597,0.140) -- (1.592,0.167) -- (1.586,0.195) -- (1.579,0.222) -- (1.572,0.249) -- (1.564,0.276) -- (1.555,0.302) -- (1.546,0.329) -- (1.536,0.355) -- (1.525,0.380) -- (1.514,0.406) -- (1.502,0.431) -- (1.490,0.456) -- (1.477,0.480) -- (1.463,0.504) -- (1.449,0.527) -- (1.434,0.551) -- (1.419,0.573) -- (1.403,0.596) -- (1.387,0.617) -- (1.370,0.639) -- (1.352,0.660) -- (1.335,0.680) -- (1.316,0.700) -- (1.298,0.719) -- (1.279,0.738) -- (1.259,0.757) -- (1.239,0.774) -- (1.219,0.792) -- (1.199,0.809) -- (1.178,0.825) -- (1.157,0.840) -- (1.135,0.856) -- (1.114,0.870) -- (1.092,0.884) -- (1.070,0.898) -- (1.047,0.910) -- (1.025,0.923) -- (1.002,0.935) -- (0.980,0.946) -- (0.957,0.957) -- (0.934,0.967) -- (0.911,0.976) -- (0.887,0.986) -- (0.864,0.994) -- (0.841,1.002) -- (0.818,1.010) -- (0.795,1.017) -- (0.771,1.024) -- (0.748,1.030) -- (0.725,1.036) -- (0.702,1.041) -- (0.679,1.046) -- (0.656,1.050) -- (0.633,1.054) -- (0.611,1.058) -- (0.588,1.061) -- (0.566,1.064) -- (0.544,1.067) -- (0.521,1.069) -- (0.499,1.071) -- (0.478,1.073) -- (0.456,1.074) -- (0.435,1.076) -- (0.413,1.077) -- (0.392,1.078) -- (0.371,1.078) -- (0.350,1.079) -- (0.330,1.079) -- (0.309,1.079) -- (0.289,1.079) -- (0.269,1.079) -- (0.249,1.079) -- (0.229,1.079) -- (0.210,1.079) -- (0.190,1.079) -- (0.171,1.078) -- (0.152,1.078) -- (0.132,1.078) -- (0.113,1.078) -- (0.094,1.078) -- (0.075,1.077) -- (0.056,1.077) -- (0.038,1.077) -- (0.019,1.077) -- (0.000,1.077) -- (-0.019,1.077) -- (-0.038,1.077) -- (-0.056,1.077) -- (-0.075,1.077) -- (-0.094,1.078) -- (-0.113,1.078) -- (-0.132,1.078) -- (-0.152,1.078) -- (-0.171,1.078) -- (-0.190,1.079) -- (-0.210,1.079) -- (-0.229,1.079) -- (-0.249,1.079) -- (-0.269,1.079) -- (-0.289,1.079) -- (-0.309,1.079) -- (-0.330,1.079) -- (-0.350,1.079) -- (-0.371,1.078) -- (-0.392,1.078) -- (-0.413,1.077) -- (-0.435,1.076) -- (-0.456,1.074) -- (-0.478,1.073) -- (-0.499,1.071) -- (-0.521,1.069) -- (-0.544,1.067) -- (-0.566,1.064) -- (-0.588,1.061) -- (-0.611,1.058) -- (-0.633,1.054) -- (-0.656,1.050) -- (-0.679,1.046) -- (-0.702,1.041) -- (-0.725,1.036) -- (-0.748,1.030) -- (-0.771,1.024) -- (-0.795,1.017) -- (-0.818,1.010) -- (-0.841,1.002) -- (-0.864,0.994) -- (-0.887,0.986) -- (-0.911,0.976) -- (-0.934,0.967) -- (-0.957,0.957) -- (-0.980,0.946) -- (-1.002,0.935) -- (-1.025,0.923) -- (-1.047,0.910) -- (-1.070,0.898) -- (-1.092,0.884) -- (-1.114,0.870) -- (-1.135,0.856) -- (-1.157,0.840) -- (-1.178,0.825) -- (-1.199,0.809) -- (-1.219,0.792) -- (-1.239,0.774) -- (-1.259,0.757) -- (-1.279,0.738) -- (-1.298,0.719) -- (-1.316,0.700) -- (-1.335,0.680) -- (-1.352,0.660) -- (-1.370,0.639) -- (-1.387,0.617) -- (-1.403,0.596) -- (-1.419,0.573) -- (-1.434,0.551) -- (-1.449,0.527) -- (-1.463,0.504) -- (-1.477,0.480) -- (-1.490,0.456) -- (-1.502,0.431) -- (-1.514,0.406) -- (-1.525,0.380) -- (-1.536,0.355) -- (-1.546,0.329) -- (-1.555,0.302) -- (-1.564,0.276) -- (-1.572,0.249) -- (-1.579,0.222) -- (-1.586,0.195) -- (-1.592,0.167) -- (-1.597,0.140) -- (-1.602,0.112) -- (-1.605,0.084) -- (-1.608,0.056) -- (-1.611,0.028) -- (-1.612,0.000) -- (-1.613,-0.028) -- (-1.614,-0.056) -- (-1.613,-0.085) -- (-1.612,-0.113) -- (-1.610,-0.141) -- (-1.607,-0.169) -- (-1.604,-0.197) -- (-1.600,-0.225) -- (-1.595,-0.253) -- (-1.590,-0.280) -- (-1.583,-0.308) -- (-1.577,-0.335) -- (-1.569,-0.362) -- (-1.561,-0.389) -- (-1.552,-0.416) -- (-1.543,-0.442) -- (-1.532,-0.468) -- (-1.522,-0.494) -- (-1.510,-0.520) -- (-1.498,-0.545) -- (-1.486,-0.570) -- (-1.472,-0.595) -- (-1.459,-0.619) -- (-1.444,-0.643) -- (-1.429,-0.666) -- (-1.414,-0.690) -- (-1.398,-0.712) -- (-1.382,-0.735) -- (-1.365,-0.756) -- (-1.347,-0.778) -- (-1.329,-0.799) -- (-1.311,-0.819) -- (-1.292,-0.839) -- (-1.273,-0.859) -- (-1.254,-0.878) -- (-1.234,-0.897) -- (-1.214,-0.915) -- (-1.193,-0.932) -- (-1.172,-0.949) -- (-1.151,-0.966) -- (-1.130,-0.982) -- (-1.108,-0.998) -- (-1.086,-1.013) -- (-1.064,-1.027) -- (-1.042,-1.042) -- (-1.019,-1.055) -- (-0.996,-1.068) -- (-0.973,-1.081) -- (-0.950,-1.093) -- (-0.927,-1.105) -- (-0.904,-1.116) -- (-0.880,-1.127) -- (-0.857,-1.137) -- (-0.833,-1.147) -- (-0.809,-1.156) -- (-0.786,-1.165) -- (-0.762,-1.173) -- (-0.738,-1.181) -- (-0.714,-1.189) -- (-0.691,-1.196) -- (-0.667,-1.203) -- (-0.643,-1.209) -- (-0.619,-1.216) -- (-0.596,-1.221) -- (-0.572,-1.227) -- (-0.548,-1.232) -- (-0.525,-1.236) -- (-0.501,-1.241) -- (-0.478,-1.245) -- (-0.455,-1.249) -- (-0.431,-1.252) -- (-0.408,-1.256) -- (-0.385,-1.259) -- (-0.362,-1.261) -- (-0.339,-1.264) -- (-0.316,-1.266) -- (-0.293,-1.268) -- (-0.270,-1.270) -- (-0.247,-1.272) -- (-0.225,-1.274) -- (-0.202,-1.275) -- (-0.179,-1.276) -- (-0.157,-1.277) -- (-0.134,-1.278) -- (-0.112,-1.279) -- (-0.089,-1.280) -- (-0.067,-1.280) -- (-0.045,-1.280) -- (-0.022,-1.281) -- (-0.000,-1.281) -- (0.022,-1.281) -- (0.045,-1.280) -- (0.067,-1.280) -- (0.089,-1.280) -- (0.112,-1.279) -- (0.134,-1.278) -- (0.157,-1.277) -- (0.179,-1.276) -- (0.202,-1.275) -- (0.225,-1.274) -- (0.247,-1.272) -- (0.270,-1.270) -- (0.293,-1.268) -- (0.316,-1.266) -- (0.339,-1.264) -- (0.362,-1.261) -- (0.385,-1.259) -- (0.408,-1.256) -- (0.431,-1.252) -- (0.455,-1.249) -- (0.478,-1.245) -- (0.501,-1.241) -- (0.525,-1.236) -- (0.548,-1.232) -- (0.572,-1.227) -- (0.596,-1.221) -- (0.619,-1.216) -- (0.643,-1.209) -- (0.667,-1.203) -- (0.691,-1.196) -- (0.714,-1.189) -- (0.738,-1.181) -- (0.762,-1.173) -- (0.786,-1.165) -- (0.809,-1.156) -- (0.833,-1.147) -- (0.857,-1.137) -- (0.880,-1.127) -- (0.904,-1.116) -- (0.927,-1.105) -- (0.950,-1.093) -- (0.973,-1.081) -- (0.996,-1.068) -- (1.019,-1.055) -- (1.042,-1.042) -- (1.064,-1.027) -- (1.086,-1.013) -- (1.108,-0.998) -- (1.130,-0.982) -- (1.151,-0.966) -- (1.172,-0.949) -- (1.193,-0.932) -- (1.214,-0.915) -- (1.234,-0.897) -- (1.254,-0.878) -- (1.273,-0.859) -- (1.292,-0.839) -- (1.311,-0.819) -- (1.329,-0.799) -- (1.347,-0.778) -- (1.365,-0.756) -- (1.382,-0.735) -- (1.398,-0.712) -- (1.414,-0.690) -- (1.429,-0.666) -- (1.444,-0.643) -- (1.459,-0.619) -- (1.472,-0.595) -- (1.486,-0.570) -- (1.498,-0.545) -- (1.510,-0.520) -- (1.522,-0.494) -- (1.532,-0.468) -- (1.543,-0.442) -- (1.552,-0.416) -- (1.561,-0.389) -- (1.569,-0.362) -- (1.577,-0.335) -- (1.583,-0.308) -- (1.590,-0.280) -- (1.595,-0.253) -- (1.600,-0.225) -- (1.604,-0.197) -- (1.607,-0.169) -- (1.610,-0.141) -- (1.612,-0.113) -- (1.613,-0.085) -- (1.614,-0.056) -- (1.613,-0.028) -- cycle;
\draw[->,thin] (-2.3,0) -- (2.3,0); \draw[->,thin] (0,-2.3) -- (0,2.3);
\draw[thick] (1.140,0.000) -- (1.139,0.020) -- (1.137,0.040) -- (1.135,0.059) -- (1.132,0.079) -- (1.129,0.099) -- (1.126,0.118) -- (1.121,0.138) -- (1.117,0.157) -- (1.112,0.176) -- (1.106,0.195) -- (1.100,0.214) -- (1.093,0.232) -- (1.086,0.251) -- (1.079,0.269) -- (1.071,0.287) -- (1.062,0.305) -- (1.054,0.322) -- (1.044,0.339) -- (1.035,0.356) -- (1.025,0.373) -- (1.014,0.389) -- (1.003,0.405) -- (0.992,0.421) -- (0.980,0.437) -- (0.969,0.452) -- (0.956,0.466) -- (0.944,0.481) -- (0.931,0.495) -- (0.918,0.509) -- (0.904,0.522) -- (0.890,0.535) -- (0.876,0.548) -- (0.862,0.560) -- (0.848,0.572) -- (0.833,0.583) -- (0.818,0.594) -- (0.803,0.605) -- (0.787,0.615) -- (0.772,0.625) -- (0.756,0.635) -- (0.741,0.644) -- (0.725,0.653) -- (0.709,0.661) -- (0.693,0.669) -- (0.676,0.676) -- (0.660,0.684) -- (0.644,0.690) -- (0.628,0.697) -- (0.611,0.703) -- (0.595,0.709) -- (0.578,0.714) -- (0.562,0.719) -- (0.545,0.724) -- (0.529,0.728) -- (0.513,0.732) -- (0.496,0.736) -- (0.480,0.739) -- (0.464,0.743) -- (0.448,0.745) -- (0.432,0.748) -- (0.416,0.750) -- (0.400,0.752) -- (0.384,0.754) -- (0.369,0.756) -- (0.353,0.757) -- (0.338,0.759) -- (0.322,0.760) -- (0.307,0.761) -- (0.292,0.761) -- (0.277,0.762) -- (0.263,0.762) -- (0.248,0.763) -- (0.233,0.763) -- (0.219,0.763) -- (0.204,0.763) -- (0.190,0.763) -- (0.176,0.763) -- (0.162,0.763) -- (0.148,0.763) -- (0.134,0.763) -- (0.121,0.763) -- (0.107,0.762) -- (0.094,0.762) -- (0.080,0.762) -- (0.067,0.762) -- (0.053,0.762) -- (0.040,0.762) -- (0.027,0.762) -- (0.013,0.762) -- (0.000,0.762) -- (-0.013,0.762) -- (-0.027,0.762) -- (-0.040,0.762) -- (-0.053,0.762) -- (-0.067,0.762) -- (-0.080,0.762) -- (-0.094,0.762) -- (-0.107,0.762) -- (-0.121,0.763) -- (-0.134,0.763) -- (-0.148,0.763) -- (-0.162,0.763) -- (-0.176,0.763) -- (-0.190,0.763) -- (-0.204,0.763) -- (-0.219,0.763) -- (-0.233,0.763) -- (-0.248,0.763) -- (-0.263,0.762) -- (-0.277,0.762) -- (-0.292,0.761) -- (-0.307,0.761) -- (-0.322,0.760) -- (-0.338,0.759) -- (-0.353,0.757) -- (-0.369,0.756) -- (-0.384,0.754) -- (-0.400,0.752) -- (-0.416,0.750) -- (-0.432,0.748) -- (-0.448,0.745) -- (-0.464,0.743) -- (-0.480,0.739) -- (-0.496,0.736) -- (-0.513,0.732) -- (-0.529,0.728) -- (-0.545,0.724) -- (-0.562,0.719) -- (-0.578,0.714) -- (-0.595,0.709) -- (-0.611,0.703) -- (-0.628,0.697) -- (-0.644,0.690) -- (-0.660,0.684) -- (-0.676,0.676) -- (-0.693,0.669) -- (-0.709,0.661) -- (-0.725,0.653) -- (-0.741,0.644) -- (-0.756,0.635) -- (-0.772,0.625) -- (-0.787,0.615) -- (-0.803,0.605) -- (-0.818,0.594) -- (-0.833,0.583) -- (-0.848,0.572) -- (-0.862,0.560) -- (-0.876,0.548) -- (-0.890,0.535) -- (-0.904,0.522) -- (-0.918,0.509) -- (-0.931,0.495) -- (-0.944,0.481) -- (-0.956,0.466) -- (-0.969,0.452) -- (-0.980,0.437) -- (-0.992,0.421) -- (-1.003,0.405) -- (-1.014,0.389) -- (-1.025,0.373) -- (-1.035,0.356) -- (-1.044,0.339) -- (-1.054,0.322) -- (-1.062,0.305) -- (-1.071,0.287) -- (-1.079,0.269) -- (-1.086,0.251) -- (-1.093,0.232) -- (-1.100,0.214) -- (-1.106,0.195) -- (-1.112,0.176) -- (-1.117,0.157) -- (-1.121,0.138) -- (-1.126,0.118) -- (-1.129,0.099) -- (-1.132,0.079) -- (-1.135,0.059) -- (-1.137,0.040) -- (-1.139,0.020) -- (-1.140,0.000) -- (-1.141,-0.020) -- (-1.141,-0.040) -- (-1.141,-0.060) -- (-1.140,-0.080) -- (-1.138,-0.100) -- (-1.137,-0.119) -- (-1.134,-0.139) -- (-1.131,-0.159) -- (-1.128,-0.179) -- (-1.124,-0.198) -- (-1.120,-0.218) -- (-1.115,-0.237) -- (-1.110,-0.256) -- (-1.104,-0.275) -- (-1.097,-0.294) -- (-1.091,-0.313) -- (-1.084,-0.331) -- (-1.076,-0.350) -- (-1.068,-0.368) -- (-1.059,-0.386) -- (-1.050,-0.403) -- (-1.041,-0.421) -- (-1.031,-0.438) -- (-1.021,-0.455) -- (-1.011,-0.471) -- (-1.000,-0.488) -- (-0.989,-0.504) -- (-0.977,-0.519) -- (-0.965,-0.535) -- (-0.953,-0.550) -- (-0.940,-0.565) -- (-0.927,-0.579) -- (-0.914,-0.593) -- (-0.900,-0.607) -- (-0.887,-0.621) -- (-0.873,-0.634) -- (-0.858,-0.647) -- (-0.844,-0.659) -- (-0.829,-0.671) -- (-0.814,-0.683) -- (-0.799,-0.694) -- (-0.784,-0.705) -- (-0.768,-0.716) -- (-0.752,-0.727) -- (-0.736,-0.736) -- (-0.721,-0.746) -- (-0.704,-0.755) -- (-0.688,-0.764) -- (-0.672,-0.773) -- (-0.655,-0.781) -- (-0.639,-0.789) -- (-0.622,-0.797) -- (-0.606,-0.804) -- (-0.589,-0.811) -- (-0.572,-0.817) -- (-0.556,-0.824) -- (-0.539,-0.830) -- (-0.522,-0.835) -- (-0.505,-0.841) -- (-0.488,-0.846) -- (-0.472,-0.851) -- (-0.455,-0.855) -- (-0.438,-0.860) -- (-0.421,-0.864) -- (-0.404,-0.867) -- (-0.388,-0.871) -- (-0.371,-0.874) -- (-0.354,-0.877) -- (-0.338,-0.880) -- (-0.321,-0.883) -- (-0.305,-0.885) -- (-0.288,-0.888) -- (-0.272,-0.890) -- (-0.256,-0.892) -- (-0.239,-0.894) -- (-0.223,-0.895) -- (-0.207,-0.897) -- (-0.191,-0.898) -- (-0.175,-0.899) -- (-0.159,-0.901) -- (-0.143,-0.902) -- (-0.127,-0.902) -- (-0.111,-0.903) -- (-0.095,-0.904) -- (-0.079,-0.904) -- (-0.063,-0.905) -- (-0.047,-0.905) -- (-0.032,-0.905) -- (-0.016,-0.905) -- (-0.000,-0.906) -- (0.016,-0.905) -- (0.032,-0.905) -- (0.047,-0.905) -- (0.063,-0.905) -- (0.079,-0.904) -- (0.095,-0.904) -- (0.111,-0.903) -- (0.127,-0.902) -- (0.143,-0.902) -- (0.159,-0.901) -- (0.175,-0.899) -- (0.191,-0.898) -- (0.207,-0.897) -- (0.223,-0.895) -- (0.239,-0.894) -- (0.256,-0.892) -- (0.272,-0.890) -- (0.288,-0.888) -- (0.305,-0.885) -- (0.321,-0.883) -- (0.338,-0.880) -- (0.354,-0.877) -- (0.371,-0.874) -- (0.388,-0.871) -- (0.404,-0.867) -- (0.421,-0.864) -- (0.438,-0.860) -- (0.455,-0.855) -- (0.472,-0.851) -- (0.488,-0.846) -- (0.505,-0.841) -- (0.522,-0.835) -- (0.539,-0.830) -- (0.556,-0.824) -- (0.572,-0.817) -- (0.589,-0.811) -- (0.606,-0.804) -- (0.622,-0.797) -- (0.639,-0.789) -- (0.655,-0.781) -- (0.672,-0.773) -- (0.688,-0.764) -- (0.704,-0.755) -- (0.721,-0.746) -- (0.736,-0.736) -- (0.752,-0.727) -- (0.768,-0.716) -- (0.784,-0.705) -- (0.799,-0.694) -- (0.814,-0.683) -- (0.829,-0.671) -- (0.844,-0.659) -- (0.858,-0.647) -- (0.873,-0.634) -- (0.887,-0.621) -- (0.900,-0.607) -- (0.914,-0.593) -- (0.927,-0.579) -- (0.940,-0.565) -- (0.953,-0.550) -- (0.965,-0.535) -- (0.977,-0.519) -- (0.989,-0.504) -- (1.000,-0.488) -- (1.011,-0.471) -- (1.021,-0.455) -- (1.031,-0.438) -- (1.041,-0.421) -- (1.050,-0.403) -- (1.059,-0.386) -- (1.068,-0.368) -- (1.076,-0.350) -- (1.084,-0.331) -- (1.091,-0.313) -- (1.097,-0.294) -- (1.104,-0.275) -- (1.110,-0.256) -- (1.115,-0.237) -- (1.120,-0.218) -- (1.124,-0.198) -- (1.128,-0.179) -- (1.131,-0.159) -- (1.134,-0.139) -- (1.137,-0.119) -- (1.138,-0.100) -- (1.140,-0.080) -- (1.141,-0.060) -- (1.141,-0.040) -- (1.141,-0.020) -- cycle;
\draw[dashed] (1.612,0.000) -- (1.611,0.028) -- (1.608,0.056) -- (1.605,0.084) -- (1.602,0.112) -- (1.597,0.140) -- (1.592,0.167) -- (1.586,0.195) -- (1.579,0.222) -- (1.572,0.249) -- (1.564,0.276) -- (1.555,0.302) -- (1.546,0.329) -- (1.536,0.355) -- (1.525,0.380) -- (1.514,0.406) -- (1.502,0.431) -- (1.490,0.456) -- (1.477,0.480) -- (1.463,0.504) -- (1.449,0.527) -- (1.434,0.551) -- (1.419,0.573) -- (1.403,0.596) -- (1.387,0.617) -- (1.370,0.639) -- (1.352,0.660) -- (1.335,0.680) -- (1.316,0.700) -- (1.298,0.719) -- (1.279,0.738) -- (1.259,0.757) -- (1.239,0.774) -- (1.219,0.792) -- (1.199,0.809) -- (1.178,0.825) -- (1.157,0.840) -- (1.135,0.856) -- (1.114,0.870) -- (1.092,0.884) -- (1.070,0.898) -- (1.047,0.910) -- (1.025,0.923) -- (1.002,0.935) -- (0.980,0.946) -- (0.957,0.957) -- (0.934,0.967) -- (0.911,0.976) -- (0.887,0.986) -- (0.864,0.994) -- (0.841,1.002) -- (0.818,1.010) -- (0.795,1.017) -- (0.771,1.024) -- (0.748,1.030) -- (0.725,1.036) -- (0.702,1.041) -- (0.679,1.046) -- (0.656,1.050) -- (0.633,1.054) -- (0.611,1.058) -- (0.588,1.061) -- (0.566,1.064) -- (0.544,1.067) -- (0.521,1.069) -- (0.499,1.071) -- (0.478,1.073) -- (0.456,1.074) -- (0.435,1.076) -- (0.413,1.077) -- (0.392,1.078) -- (0.371,1.078) -- (0.350,1.079) -- (0.330,1.079) -- (0.309,1.079) -- (0.289,1.079) -- (0.269,1.079) -- (0.249,1.079) -- (0.229,1.079) -- (0.210,1.079) -- (0.190,1.079) -- (0.171,1.078) -- (0.152,1.078) -- (0.132,1.078) -- (0.113,1.078) -- (0.094,1.078) -- (0.075,1.077) -- (0.056,1.077) -- (0.038,1.077) -- (0.019,1.077) -- (0.000,1.077) -- (-0.019,1.077) -- (-0.038,1.077) -- (-0.056,1.077) -- (-0.075,1.077) -- (-0.094,1.078) -- (-0.113,1.078) -- (-0.132,1.078) -- (-0.152,1.078) -- (-0.171,1.078) -- (-0.190,1.079) -- (-0.210,1.079) -- (-0.229,1.079) -- (-0.249,1.079) -- (-0.269,1.079) -- (-0.289,1.079) -- (-0.309,1.079) -- (-0.330,1.079) -- (-0.350,1.079) -- (-0.371,1.078) -- (-0.392,1.078) -- (-0.413,1.077) -- (-0.435,1.076) -- (-0.456,1.074) -- (-0.478,1.073) -- (-0.499,1.071) -- (-0.521,1.069) -- (-0.544,1.067) -- (-0.566,1.064) -- (-0.588,1.061) -- (-0.611,1.058) -- (-0.633,1.054) -- (-0.656,1.050) -- (-0.679,1.046) -- (-0.702,1.041) -- (-0.725,1.036) -- (-0.748,1.030) -- (-0.771,1.024) -- (-0.795,1.017) -- (-0.818,1.010) -- (-0.841,1.002) -- (-0.864,0.994) -- (-0.887,0.986) -- (-0.911,0.976) -- (-0.934,0.967) -- (-0.957,0.957) -- (-0.980,0.946) -- (-1.002,0.935) -- (-1.025,0.923) -- (-1.047,0.910) -- (-1.070,0.898) -- (-1.092,0.884) -- (-1.114,0.870) -- (-1.135,0.856) -- (-1.157,0.840) -- (-1.178,0.825) -- (-1.199,0.809) -- (-1.219,0.792) -- (-1.239,0.774) -- (-1.259,0.757) -- (-1.279,0.738) -- (-1.298,0.719) -- (-1.316,0.700) -- (-1.335,0.680) -- (-1.352,0.660) -- (-1.370,0.639) -- (-1.387,0.617) -- (-1.403,0.596) -- (-1.419,0.573) -- (-1.434,0.551) -- (-1.449,0.527) -- (-1.463,0.504) -- (-1.477,0.480) -- (-1.490,0.456) -- (-1.502,0.431) -- (-1.514,0.406) -- (-1.525,0.380) -- (-1.536,0.355) -- (-1.546,0.329) -- (-1.555,0.302) -- (-1.564,0.276) -- (-1.572,0.249) -- (-1.579,0.222) -- (-1.586,0.195) -- (-1.592,0.167) -- (-1.597,0.140) -- (-1.602,0.112) -- (-1.605,0.084) -- (-1.608,0.056) -- (-1.611,0.028) -- (-1.612,0.000) -- (-1.613,-0.028) -- (-1.614,-0.056) -- (-1.613,-0.085) -- (-1.612,-0.113) -- (-1.610,-0.141) -- (-1.607,-0.169) -- (-1.604,-0.197) -- (-1.600,-0.225) -- (-1.595,-0.253) -- (-1.590,-0.280) -- (-1.583,-0.308) -- (-1.577,-0.335) -- (-1.569,-0.362) -- (-1.561,-0.389) -- (-1.552,-0.416) -- (-1.543,-0.442) -- (-1.532,-0.468) -- (-1.522,-0.494) -- (-1.510,-0.520) -- (-1.498,-0.545) -- (-1.486,-0.570) -- (-1.472,-0.595) -- (-1.459,-0.619) -- (-1.444,-0.643) -- (-1.429,-0.666) -- (-1.414,-0.690) -- (-1.398,-0.712) -- (-1.382,-0.735) -- (-1.365,-0.756) -- (-1.347,-0.778) -- (-1.329,-0.799) -- (-1.311,-0.819) -- (-1.292,-0.839) -- (-1.273,-0.859) -- (-1.254,-0.878) -- (-1.234,-0.897) -- (-1.214,-0.915) -- (-1.193,-0.932) -- (-1.172,-0.949) -- (-1.151,-0.966) -- (-1.130,-0.982) -- (-1.108,-0.998) -- (-1.086,-1.013) -- (-1.064,-1.027) -- (-1.042,-1.042) -- (-1.019,-1.055) -- (-0.996,-1.068) -- (-0.973,-1.081) -- (-0.950,-1.093) -- (-0.927,-1.105) -- (-0.904,-1.116) -- (-0.880,-1.127) -- (-0.857,-1.137) -- (-0.833,-1.147) -- (-0.809,-1.156) -- (-0.786,-1.165) -- (-0.762,-1.173) -- (-0.738,-1.181) -- (-0.714,-1.189) -- (-0.691,-1.196) -- (-0.667,-1.203) -- (-0.643,-1.209) -- (-0.619,-1.216) -- (-0.596,-1.221) -- (-0.572,-1.227) -- (-0.548,-1.232) -- (-0.525,-1.236) -- (-0.501,-1.241) -- (-0.478,-1.245) -- (-0.455,-1.249) -- (-0.431,-1.252) -- (-0.408,-1.256) -- (-0.385,-1.259) -- (-0.362,-1.261) -- (-0.339,-1.264) -- (-0.316,-1.266) -- (-0.293,-1.268) -- (-0.270,-1.270) -- (-0.247,-1.272) -- (-0.225,-1.274) -- (-0.202,-1.275) -- (-0.179,-1.276) -- (-0.157,-1.277) -- (-0.134,-1.278) -- (-0.112,-1.279) -- (-0.089,-1.280) -- (-0.067,-1.280) -- (-0.045,-1.280) -- (-0.022,-1.281) -- (-0.000,-1.281) -- (0.022,-1.281) -- (0.045,-1.280) -- (0.067,-1.280) -- (0.089,-1.280) -- (0.112,-1.279) -- (0.134,-1.278) -- (0.157,-1.277) -- (0.179,-1.276) -- (0.202,-1.275) -- (0.225,-1.274) -- (0.247,-1.272) -- (0.270,-1.270) -- (0.293,-1.268) -- (0.316,-1.266) -- (0.339,-1.264) -- (0.362,-1.261) -- (0.385,-1.259) -- (0.408,-1.256) -- (0.431,-1.252) -- (0.455,-1.249) -- (0.478,-1.245) -- (0.501,-1.241) -- (0.525,-1.236) -- (0.548,-1.232) -- (0.572,-1.227) -- (0.596,-1.221) -- (0.619,-1.216) -- (0.643,-1.209) -- (0.667,-1.203) -- (0.691,-1.196) -- (0.714,-1.189) -- (0.738,-1.181) -- (0.762,-1.173) -- (0.786,-1.165) -- (0.809,-1.156) -- (0.833,-1.147) -- (0.857,-1.137) -- (0.880,-1.127) -- (0.904,-1.116) -- (0.927,-1.105) -- (0.950,-1.093) -- (0.973,-1.081) -- (0.996,-1.068) -- (1.019,-1.055) -- (1.042,-1.042) -- (1.064,-1.027) -- (1.086,-1.013) -- (1.108,-0.998) -- (1.130,-0.982) -- (1.151,-0.966) -- (1.172,-0.949) -- (1.193,-0.932) -- (1.214,-0.915) -- (1.234,-0.897) -- (1.254,-0.878) -- (1.273,-0.859) -- (1.292,-0.839) -- (1.311,-0.819) -- (1.329,-0.799) -- (1.347,-0.778) -- (1.365,-0.756) -- (1.382,-0.735) -- (1.398,-0.712) -- (1.414,-0.690) -- (1.429,-0.666) -- (1.444,-0.643) -- (1.459,-0.619) -- (1.472,-0.595) -- (1.486,-0.570) -- (1.498,-0.545) -- (1.510,-0.520) -- (1.522,-0.494) -- (1.532,-0.468) -- (1.543,-0.442) -- (1.552,-0.416) -- (1.561,-0.389) -- (1.569,-0.362) -- (1.577,-0.335) -- (1.583,-0.308) -- (1.590,-0.280) -- (1.595,-0.253) -- (1.600,-0.225) -- (1.604,-0.197) -- (1.607,-0.169) -- (1.610,-0.141) -- (1.612,-0.113) -- (1.613,-0.085) -- (1.614,-0.056) -- (1.613,-0.028) -- cycle;
\node[fill=white,inner sep=1pt] at (1.55,-1.95) {\small $\Phi<0$};
\node at (0.45,-0.55) {\small $\mathcal{N}$};
\fill (1.722,0.915) circle (1.3pt) node[below right=-1pt] {\small $e$};
\draw[->,thick,densely dotted] (0.000,0.000) -- (-0.756,0.635) -- (-1.070,0.898) -- (-1.494,1.253) -- (-1.463,1.290) -- (-1.431,1.325) -- (-1.398,1.359) -- (-1.364,1.393) -- (-1.330,1.426) -- (-1.295,1.458) -- (-1.259,1.489) -- (-1.222,1.520) -- (-1.184,1.549) -- (-1.146,1.578) -- (-1.107,1.605) -- (-1.068,1.632) -- (-1.028,1.657) -- (-0.987,1.682) -- (-0.945,1.706) -- (-0.903,1.728) -- (-0.861,1.750) -- (-0.818,1.770) -- (-0.774,1.790) -- (-0.730,1.808) -- (-0.686,1.825) -- (-0.641,1.842) -- (-0.596,1.857) -- (-0.551,1.871) -- (-0.505,1.884) -- (-0.459,1.895) -- (-0.412,1.906) -- (-0.365,1.915) -- (-0.318,1.924) -- (-0.271,1.931) -- (-0.224,1.937) -- (-0.177,1.942) -- (-0.129,1.946) -- (-0.082,1.948) -- (-0.034,1.950) -- (0.014,1.950) -- (0.061,1.949) -- (0.109,1.947) -- (0.156,1.944) -- (0.204,1.939) -- (0.251,1.934) -- (0.298,1.927) -- (0.345,1.919) -- (0.392,1.910) -- (0.439,1.900) -- (0.485,1.889) -- (0.531,1.876) -- (0.577,1.863) -- (0.622,1.848) -- (0.667,1.832) -- (0.712,1.816) -- (0.756,1.798) -- (0.799,1.779) -- (0.843,1.759) -- (0.885,1.737) -- (0.927,1.715) -- (0.969,1.692) -- (1.010,1.668) -- (1.051,1.643) -- (1.090,1.617) -- (1.130,1.589) -- (1.168,1.561) -- (1.206,1.532) -- (1.243,1.503) -- (1.279,1.472) -- (1.315,1.440) -- (1.350,1.407) -- (1.384,1.374) -- (1.417,1.340) -- (1.449,1.305) -- (1.481,1.269) -- (1.511,1.232) -- (1.541,1.195) -- (1.570,1.157) -- (1.597,1.118) -- (1.624,1.079) -- (1.650,1.039) -- (1.675,0.998) -- (1.699,0.957) -- (1.722,0.915); \fill (-0.756,0.635) circle (1.3pt); \node[fill=white,inner sep=0.6pt] at (-0.806,0.935) {\small $v$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.95]
\clip (-2.5,-2.5) rectangle (2.5,2.5);
\fill[gray!22] (4.094,0.044) -- (3.478,0.071) -- (3.154,0.096) -- (2.939,0.118) -- (2.782,0.139) -- (2.659,0.159) -- (2.559,0.178) -- (2.475,0.197) -- (2.402,0.215) -- (2.339,0.232) -- (2.283,0.249) -- (2.232,0.266) -- (2.187,0.282) -- (2.145,0.298) -- (2.106,0.314) -- (2.071,0.329) -- (2.038,0.345) -- (2.007,0.360) -- (1.977,0.375) -- (1.950,0.389) -- (1.924,0.404) -- (1.899,0.418) -- (1.875,0.432) -- (1.853,0.446) -- (1.831,0.460) -- (1.810,0.473) -- (1.790,0.487) -- (1.771,0.500) -- (1.752,0.514) -- (1.734,0.527) -- (1.716,0.540) -- (1.699,0.553) -- (1.682,0.566) -- (1.666,0.579) -- (1.650,0.591) -- (1.635,0.604) -- (1.620,0.617) -- (1.605,0.629) -- (1.590,0.641) -- (1.576,0.654) -- (1.562,0.666) -- (1.548,0.678) -- (1.535,0.690) -- (1.522,0.702) -- (1.508,0.714) -- (1.495,0.726) -- (1.483,0.738) -- (1.470,0.750) -- (1.457,0.761) -- (1.445,0.773) -- (1.433,0.785) -- (1.421,0.796) -- (1.409,0.808) -- (1.397,0.819) -- (1.385,0.831) -- (1.373,0.842) -- (1.362,0.853) -- (1.350,0.865) -- (1.339,0.876) -- (1.327,0.887) -- (1.316,0.898) -- (1.304,0.910) -- (1.293,0.921) -- (1.282,0.932) -- (1.271,0.943) -- (1.260,0.954) -- (1.249,0.965) -- (1.238,0.976) -- (1.227,0.987) -- (1.216,0.998) -- (1.205,1.009) -- (1.194,1.020) -- (1.183,1.031) -- (1.172,1.041) -- (1.161,1.052) -- (1.150,1.063) -- (1.139,1.074) -- (1.128,1.085) -- (1.118,1.096) -- (1.107,1.107) -- (1.096,1.118) -- (1.085,1.128) -- (1.074,1.139) -- (1.063,1.150) -- (1.052,1.161) -- (1.041,1.172) -- (1.031,1.183) -- (1.020,1.194) -- (1.009,1.205) -- (0.998,1.216) -- (0.987,1.227) -- (0.976,1.238) -- (0.965,1.249) -- (0.954,1.260) -- (0.943,1.271) -- (0.932,1.282) -- (0.921,1.293) -- (0.910,1.304) -- (0.898,1.316) -- (0.887,1.327) -- (0.876,1.339) -- (0.865,1.350) -- (0.853,1.362) -- (0.842,1.373) -- (0.831,1.385) -- (0.819,1.397) -- (0.808,1.409) -- (0.796,1.421) -- (0.785,1.433) -- (0.773,1.445) -- (0.761,1.457) -- (0.750,1.470) -- (0.738,1.483) -- (0.726,1.495) -- (0.714,1.508) -- (0.702,1.522) -- (0.690,1.535) -- (0.678,1.548) -- (0.666,1.562) -- (0.654,1.576) -- (0.641,1.590) -- (0.629,1.605) -- (0.617,1.620) -- (0.604,1.635) -- (0.591,1.650) -- (0.579,1.666) -- (0.566,1.682) -- (0.553,1.699) -- (0.540,1.716) -- (0.527,1.734) -- (0.514,1.752) -- (0.500,1.771) -- (0.487,1.790) -- (0.473,1.810) -- (0.460,1.831) -- (0.446,1.853) -- (0.432,1.875) -- (0.418,1.899) -- (0.404,1.924) -- (0.389,1.950) -- (0.375,1.977) -- (0.360,2.007) -- (0.345,2.038) -- (0.329,2.071) -- (0.314,2.106) -- (0.298,2.145) -- (0.282,2.187) -- (0.266,2.232) -- (0.249,2.283) -- (0.232,2.339) -- (0.215,2.402) -- (0.197,2.475) -- (0.178,2.559) -- (0.159,2.659) -- (0.139,2.782) -- (0.118,2.939) -- (0.096,3.154) -- (0.071,3.478) -- (0.044,4.094) -- (6,6) -- cycle;
\fill[gray!22] (-4.094,-0.044) -- (-3.478,-0.071) -- (-3.154,-0.096) -- (-2.939,-0.118) -- (-2.782,-0.139) -- (-2.659,-0.159) -- (-2.559,-0.178) -- (-2.475,-0.197) -- (-2.402,-0.215) -- (-2.339,-0.232) -- (-2.283,-0.249) -- (-2.232,-0.266) -- (-2.187,-0.282) -- (-2.145,-0.298) -- (-2.106,-0.314) -- (-2.071,-0.329) -- (-2.038,-0.345) -- (-2.007,-0.360) -- (-1.977,-0.375) -- (-1.950,-0.389) -- (-1.924,-0.404) -- (-1.899,-0.418) -- (-1.875,-0.432) -- (-1.853,-0.446) -- (-1.831,-0.460) -- (-1.810,-0.473) -- (-1.790,-0.487) -- (-1.771,-0.500) -- (-1.752,-0.514) -- (-1.734,-0.527) -- (-1.716,-0.540) -- (-1.699,-0.553) -- (-1.682,-0.566) -- (-1.666,-0.579) -- (-1.650,-0.591) -- (-1.635,-0.604) -- (-1.620,-0.617) -- (-1.605,-0.629) -- (-1.590,-0.641) -- (-1.576,-0.654) -- (-1.562,-0.666) -- (-1.548,-0.678) -- (-1.535,-0.690) -- (-1.522,-0.702) -- (-1.508,-0.714) -- (-1.495,-0.726) -- (-1.483,-0.738) -- (-1.470,-0.750) -- (-1.457,-0.761) -- (-1.445,-0.773) -- (-1.433,-0.785) -- (-1.421,-0.796) -- (-1.409,-0.808) -- (-1.397,-0.819) -- (-1.385,-0.831) -- (-1.373,-0.842) -- (-1.362,-0.853) -- (-1.350,-0.865) -- (-1.339,-0.876) -- (-1.327,-0.887) -- (-1.316,-0.898) -- (-1.304,-0.910) -- (-1.293,-0.921) -- (-1.282,-0.932) -- (-1.271,-0.943) -- (-1.260,-0.954) -- (-1.249,-0.965) -- (-1.238,-0.976) -- (-1.227,-0.987) -- (-1.216,-0.998) -- (-1.205,-1.009) -- (-1.194,-1.020) -- (-1.183,-1.031) -- (-1.172,-1.041) -- (-1.161,-1.052) -- (-1.150,-1.063) -- (-1.139,-1.074) -- (-1.128,-1.085) -- (-1.118,-1.096) -- (-1.107,-1.107) -- (-1.096,-1.118) -- (-1.085,-1.128) -- (-1.074,-1.139) -- (-1.063,-1.150) -- (-1.052,-1.161) -- (-1.041,-1.172) -- (-1.031,-1.183) -- (-1.020,-1.194) -- (-1.009,-1.205) -- (-0.998,-1.216) -- (-0.987,-1.227) -- (-0.976,-1.238) -- (-0.965,-1.249) -- (-0.954,-1.260) -- (-0.943,-1.271) -- (-0.932,-1.282) -- (-0.921,-1.293) -- (-0.910,-1.304) -- (-0.898,-1.316) -- (-0.887,-1.327) -- (-0.876,-1.339) -- (-0.865,-1.350) -- (-0.853,-1.362) -- (-0.842,-1.373) -- (-0.831,-1.385) -- (-0.819,-1.397) -- (-0.808,-1.409) -- (-0.796,-1.421) -- (-0.785,-1.433) -- (-0.773,-1.445) -- (-0.761,-1.457) -- (-0.750,-1.470) -- (-0.738,-1.483) -- (-0.726,-1.495) -- (-0.714,-1.508) -- (-0.702,-1.522) -- (-0.690,-1.535) -- (-0.678,-1.548) -- (-0.666,-1.562) -- (-0.654,-1.576) -- (-0.641,-1.590) -- (-0.629,-1.605) -- (-0.617,-1.620) -- (-0.604,-1.635) -- (-0.591,-1.650) -- (-0.579,-1.666) -- (-0.566,-1.682) -- (-0.553,-1.699) -- (-0.540,-1.716) -- (-0.527,-1.734) -- (-0.514,-1.752) -- (-0.500,-1.771) -- (-0.487,-1.790) -- (-0.473,-1.810) -- (-0.460,-1.831) -- (-0.446,-1.853) -- (-0.432,-1.875) -- (-0.418,-1.899) -- (-0.404,-1.924) -- (-0.389,-1.950) -- (-0.375,-1.977) -- (-0.360,-2.007) -- (-0.345,-2.038) -- (-0.329,-2.071) -- (-0.314,-2.106) -- (-0.298,-2.145) -- (-0.282,-2.187) -- (-0.266,-2.232) -- (-0.249,-2.283) -- (-0.232,-2.339) -- (-0.215,-2.402) -- (-0.197,-2.475) -- (-0.178,-2.559) -- (-0.159,-2.659) -- (-0.139,-2.782) -- (-0.118,-2.939) -- (-0.096,-3.154) -- (-0.071,-3.478) -- (-0.044,-4.094) -- (-6,-6) -- cycle;
\draw[->,thin] (-2.4,0) -- (2.4,0); \draw[->,thin] (0,-2.4) -- (0,2.4);
\draw[thick] plot coordinates {(5.818,0.005) (3.111,0.033) (2.643,0.054) (2.396,0.073) (2.233,0.090) (2.114,0.106) (2.021,0.121) (1.944,0.135) (1.880,0.149) (1.825,0.163) (1.777,0.176) (1.735,0.189) (1.696,0.202) (1.662,0.214) (1.630,0.227) (1.601,0.239) (1.574,0.250) (1.548,0.262) (1.525,0.273) (1.503,0.285) (1.482,0.296) (1.462,0.307) (1.443,0.318) (1.425,0.328) (1.408,0.339) (1.391,0.349) (1.375,0.360) (1.360,0.370) (1.345,0.380) (1.331,0.390) (1.317,0.400) (1.304,0.410) (1.291,0.420) (1.278,0.430) (1.266,0.440) (1.254,0.449) (1.242,0.459) (1.231,0.468) (1.220,0.478) (1.208,0.487) (1.198,0.497) (1.187,0.506) (1.177,0.515) (1.166,0.524) (1.156,0.534) (1.146,0.543) (1.136,0.552) (1.127,0.561) (1.117,0.570) (1.107,0.578) (1.098,0.587) (1.089,0.596) (1.079,0.605) (1.070,0.614) (1.061,0.622) (1.052,0.631) (1.043,0.640) (1.035,0.648) (1.026,0.657) (1.017,0.666) (1.008,0.674) (1.000,0.683) (0.991,0.691) (0.983,0.700) (0.974,0.708) (0.966,0.716) (0.957,0.725) (0.949,0.733) (0.940,0.742) (0.932,0.750) (0.924,0.758) (0.915,0.766) (0.907,0.775) (0.899,0.783) (0.890,0.791) (0.882,0.800) (0.874,0.808) (0.866,0.816) (0.857,0.824) (0.849,0.833) (0.841,0.841) (0.833,0.849) (0.824,0.857) (0.816,0.866) (0.808,0.874) (0.800,0.882) (0.791,0.890) (0.783,0.899) (0.775,0.907) (0.766,0.915) (0.758,0.924) (0.750,0.932) (0.742,0.940) (0.733,0.949) (0.725,0.957) (0.716,0.966) (0.708,0.974) (0.700,0.983) (0.691,0.991) (0.683,1.000) (0.674,1.008) (0.666,1.017) (0.657,1.026) (0.648,1.035) (0.640,1.043) (0.631,1.052) (0.622,1.061) (0.614,1.070) (0.605,1.079) (0.596,1.089) (0.587,1.098) (0.578,1.107) (0.570,1.117) (0.561,1.127) (0.552,1.136) (0.543,1.146) (0.534,1.156) (0.524,1.166) (0.515,1.177) (0.506,1.187) (0.497,1.198) (0.487,1.208) (0.478,1.220) (0.468,1.231) (0.459,1.242) (0.449,1.254) (0.440,1.266) (0.430,1.278) (0.420,1.291) (0.410,1.304) (0.400,1.317) (0.390,1.331) (0.380,1.345) (0.370,1.360) (0.360,1.375) (0.349,1.391) (0.339,1.408) (0.328,1.425) (0.318,1.443) (0.307,1.462) (0.296,1.482) (0.285,1.503) (0.273,1.525) (0.262,1.548) (0.250,1.574) (0.239,1.601) (0.227,1.630) (0.214,1.662) (0.202,1.696) (0.189,1.735) (0.176,1.777) (0.163,1.825) (0.149,1.880) (0.135,1.944) (0.121,2.021) (0.106,2.114) (0.090,2.233) (0.073,2.396) (0.054,2.643) (0.033,3.111) (0.005,5.818)};
\draw[thick] plot coordinates {(-5.818,-0.005) (-3.111,-0.033) (-2.643,-0.054) (-2.396,-0.073) (-2.233,-0.090) (-2.114,-0.106) (-2.021,-0.121) (-1.944,-0.135) (-1.880,-0.149) (-1.825,-0.163) (-1.777,-0.176) (-1.735,-0.189) (-1.696,-0.202) (-1.662,-0.214) (-1.630,-0.227) (-1.601,-0.239) (-1.574,-0.250) (-1.548,-0.262) (-1.525,-0.273) (-1.503,-0.285) (-1.482,-0.296) (-1.462,-0.307) (-1.443,-0.318) (-1.425,-0.328) (-1.408,-0.339) (-1.391,-0.349) (-1.375,-0.360) (-1.360,-0.370) (-1.345,-0.380) (-1.331,-0.390) (-1.317,-0.400) (-1.304,-0.410) (-1.291,-0.420) (-1.278,-0.430) (-1.266,-0.440) (-1.254,-0.449) (-1.242,-0.459) (-1.231,-0.468) (-1.220,-0.478) (-1.208,-0.487) (-1.198,-0.497) (-1.187,-0.506) (-1.177,-0.515) (-1.166,-0.524) (-1.156,-0.534) (-1.146,-0.543) (-1.136,-0.552) (-1.127,-0.561) (-1.117,-0.570) (-1.107,-0.578) (-1.098,-0.587) (-1.089,-0.596) (-1.079,-0.605) (-1.070,-0.614) (-1.061,-0.622) (-1.052,-0.631) (-1.043,-0.640) (-1.035,-0.648) (-1.026,-0.657) (-1.017,-0.666) (-1.008,-0.674) (-1.000,-0.683) (-0.991,-0.691) (-0.983,-0.700) (-0.974,-0.708) (-0.966,-0.716) (-0.957,-0.725) (-0.949,-0.733) (-0.940,-0.742) (-0.932,-0.750) (-0.924,-0.758) (-0.915,-0.766) (-0.907,-0.775) (-0.899,-0.783) (-0.890,-0.791) (-0.882,-0.800) (-0.874,-0.808) (-0.866,-0.816) (-0.857,-0.824) (-0.849,-0.833) (-0.841,-0.841) (-0.833,-0.849) (-0.824,-0.857) (-0.816,-0.866) (-0.808,-0.874) (-0.800,-0.882) (-0.791,-0.890) (-0.783,-0.899) (-0.775,-0.907) (-0.766,-0.915) (-0.758,-0.924) (-0.750,-0.932) (-0.742,-0.940) (-0.733,-0.949) (-0.725,-0.957) (-0.716,-0.966) (-0.708,-0.974) (-0.700,-0.983) (-0.691,-0.991) (-0.683,-1.000) (-0.674,-1.008) (-0.666,-1.017) (-0.657,-1.026) (-0.648,-1.035) (-0.640,-1.043) (-0.631,-1.052) (-0.622,-1.061) (-0.614,-1.070) (-0.605,-1.079) (-0.596,-1.089) (-0.587,-1.098) (-0.578,-1.107) (-0.570,-1.117) (-0.561,-1.127) (-0.552,-1.136) (-0.543,-1.146) (-0.534,-1.156) (-0.524,-1.166) (-0.515,-1.177) (-0.506,-1.187) (-0.497,-1.198) (-0.487,-1.208) (-0.478,-1.220) (-0.468,-1.231) (-0.459,-1.242) (-0.449,-1.254) (-0.440,-1.266) (-0.430,-1.278) (-0.420,-1.291) (-0.410,-1.304) (-0.400,-1.317) (-0.390,-1.331) (-0.380,-1.345) (-0.370,-1.360) (-0.360,-1.375) (-0.349,-1.391) (-0.339,-1.408) (-0.328,-1.425) (-0.318,-1.443) (-0.307,-1.462) (-0.296,-1.482) (-0.285,-1.503) (-0.273,-1.525) (-0.262,-1.548) (-0.250,-1.574) (-0.239,-1.601) (-0.227,-1.630) (-0.214,-1.662) (-0.202,-1.696) (-0.189,-1.735) (-0.176,-1.777) (-0.163,-1.825) (-0.149,-1.880) (-0.135,-1.944) (-0.121,-2.021) (-0.106,-2.114) (-0.090,-2.233) (-0.073,-2.396) (-0.054,-2.643) (-0.033,-3.111) (-0.005,-5.818)};
\draw[dashed] plot coordinates {(4.094,0.044) (3.478,0.071) (3.154,0.096) (2.939,0.118) (2.782,0.139) (2.659,0.159) (2.559,0.178) (2.475,0.197) (2.402,0.215) (2.339,0.232) (2.283,0.249) (2.232,0.266) (2.187,0.282) (2.145,0.298) (2.106,0.314) (2.071,0.329) (2.038,0.345) (2.007,0.360) (1.977,0.375) (1.950,0.389) (1.924,0.404) (1.899,0.418) (1.875,0.432) (1.853,0.446) (1.831,0.460) (1.810,0.473) (1.790,0.487) (1.771,0.500) (1.752,0.514) (1.734,0.527) (1.716,0.540) (1.699,0.553) (1.682,0.566) (1.666,0.579) (1.650,0.591) (1.635,0.604) (1.620,0.617) (1.605,0.629) (1.590,0.641) (1.576,0.654) (1.562,0.666) (1.548,0.678) (1.535,0.690) (1.522,0.702) (1.508,0.714) (1.495,0.726) (1.483,0.738) (1.470,0.750) (1.457,0.761) (1.445,0.773) (1.433,0.785) (1.421,0.796) (1.409,0.808) (1.397,0.819) (1.385,0.831) (1.373,0.842) (1.362,0.853) (1.350,0.865) (1.339,0.876) (1.327,0.887) (1.316,0.898) (1.304,0.910) (1.293,0.921) (1.282,0.932) (1.271,0.943) (1.260,0.954) (1.249,0.965) (1.238,0.976) (1.227,0.987) (1.216,0.998) (1.205,1.009) (1.194,1.020) (1.183,1.031) (1.172,1.041) (1.161,1.052) (1.150,1.063) (1.139,1.074) (1.128,1.085) (1.118,1.096) (1.107,1.107) (1.096,1.118) (1.085,1.128) (1.074,1.139) (1.063,1.150) (1.052,1.161) (1.041,1.172) (1.031,1.183) (1.020,1.194) (1.009,1.205) (0.998,1.216) (0.987,1.227) (0.976,1.238) (0.965,1.249) (0.954,1.260) (0.943,1.271) (0.932,1.282) (0.921,1.293) (0.910,1.304) (0.898,1.316) (0.887,1.327) (0.876,1.339) (0.865,1.350) (0.853,1.362) (0.842,1.373) (0.831,1.385) (0.819,1.397) (0.808,1.409) (0.796,1.421) (0.785,1.433) (0.773,1.445) (0.761,1.457) (0.750,1.470) (0.738,1.483) (0.726,1.495) (0.714,1.508) (0.702,1.522) (0.690,1.535) (0.678,1.548) (0.666,1.562) (0.654,1.576) (0.641,1.590) (0.629,1.605) (0.617,1.620) (0.604,1.635) (0.591,1.650) (0.579,1.666) (0.566,1.682) (0.553,1.699) (0.540,1.716) (0.527,1.734) (0.514,1.752) (0.500,1.771) (0.487,1.790) (0.473,1.810) (0.460,1.831) (0.446,1.853) (0.432,1.875) (0.418,1.899) (0.404,1.924) (0.389,1.950) (0.375,1.977) (0.360,2.007) (0.345,2.038) (0.329,2.071) (0.314,2.106) (0.298,2.145) (0.282,2.187) (0.266,2.232) (0.249,2.283) (0.232,2.339) (0.215,2.402) (0.197,2.475) (0.178,2.559) (0.159,2.659) (0.139,2.782) (0.118,2.939) (0.096,3.154) (0.071,3.478) (0.044,4.094)};
\draw[dashed] plot coordinates {(-4.094,-0.044) (-3.478,-0.071) (-3.154,-0.096) (-2.939,-0.118) (-2.782,-0.139) (-2.659,-0.159) (-2.559,-0.178) (-2.475,-0.197) (-2.402,-0.215) (-2.339,-0.232) (-2.283,-0.249) (-2.232,-0.266) (-2.187,-0.282) (-2.145,-0.298) (-2.106,-0.314) (-2.071,-0.329) (-2.038,-0.345) (-2.007,-0.360) (-1.977,-0.375) (-1.950,-0.389) (-1.924,-0.404) (-1.899,-0.418) (-1.875,-0.432) (-1.853,-0.446) (-1.831,-0.460) (-1.810,-0.473) (-1.790,-0.487) (-1.771,-0.500) (-1.752,-0.514) (-1.734,-0.527) (-1.716,-0.540) (-1.699,-0.553) (-1.682,-0.566) (-1.666,-0.579) (-1.650,-0.591) (-1.635,-0.604) (-1.620,-0.617) (-1.605,-0.629) (-1.590,-0.641) (-1.576,-0.654) (-1.562,-0.666) (-1.548,-0.678) (-1.535,-0.690) (-1.522,-0.702) (-1.508,-0.714) (-1.495,-0.726) (-1.483,-0.738) (-1.470,-0.750) (-1.457,-0.761) (-1.445,-0.773) (-1.433,-0.785) (-1.421,-0.796) (-1.409,-0.808) (-1.397,-0.819) (-1.385,-0.831) (-1.373,-0.842) (-1.362,-0.853) (-1.350,-0.865) (-1.339,-0.876) (-1.327,-0.887) (-1.316,-0.898) (-1.304,-0.910) (-1.293,-0.921) (-1.282,-0.932) (-1.271,-0.943) (-1.260,-0.954) (-1.249,-0.965) (-1.238,-0.976) (-1.227,-0.987) (-1.216,-0.998) (-1.205,-1.009) (-1.194,-1.020) (-1.183,-1.031) (-1.172,-1.041) (-1.161,-1.052) (-1.150,-1.063) (-1.139,-1.074) (-1.128,-1.085) (-1.118,-1.096) (-1.107,-1.107) (-1.096,-1.118) (-1.085,-1.128) (-1.074,-1.139) (-1.063,-1.150) (-1.052,-1.161) (-1.041,-1.172) (-1.031,-1.183) (-1.020,-1.194) (-1.009,-1.205) (-0.998,-1.216) (-0.987,-1.227) (-0.976,-1.238) (-0.965,-1.249) (-0.954,-1.260) (-0.943,-1.271) (-0.932,-1.282) (-0.921,-1.293) (-0.910,-1.304) (-0.898,-1.316) (-0.887,-1.327) (-0.876,-1.339) (-0.865,-1.350) (-0.853,-1.362) (-0.842,-1.373) (-0.831,-1.385) (-0.819,-1.397) (-0.808,-1.409) (-0.796,-1.421) (-0.785,-1.433) (-0.773,-1.445) (-0.761,-1.457) (-0.750,-1.470) (-0.738,-1.483) (-0.726,-1.495) (-0.714,-1.508) (-0.702,-1.522) (-0.690,-1.535) (-0.678,-1.548) (-0.666,-1.562) (-0.654,-1.576) (-0.641,-1.590) (-0.629,-1.605) (-0.617,-1.620) (-0.604,-1.635) (-0.591,-1.650) (-0.579,-1.666) (-0.566,-1.682) (-0.553,-1.699) (-0.540,-1.716) (-0.527,-1.734) (-0.514,-1.752) (-0.500,-1.771) (-0.487,-1.790) (-0.473,-1.810) (-0.460,-1.831) (-0.446,-1.853) (-0.432,-1.875) (-0.418,-1.899) (-0.404,-1.924) (-0.389,-1.950) (-0.375,-1.977) (-0.360,-2.007) (-0.345,-2.038) (-0.329,-2.071) (-0.314,-2.106) (-0.298,-2.145) (-0.282,-2.187) (-0.266,-2.232) (-0.249,-2.283) (-0.232,-2.339) (-0.215,-2.402) (-0.197,-2.475) (-0.178,-2.559) (-0.159,-2.659) (-0.139,-2.782) (-0.118,-2.939) (-0.096,-3.154) (-0.071,-3.478) (-0.044,-4.094)};
\node[fill=white,inner sep=1pt] at (2.15,2.2) {\small $W_1$}; \node at (-2.15,2.2) {\small $W_2$};
\node[fill=white,inner sep=1pt] at (-2.15,-2.2) {\small $W_3$}; \node at (2.15,-2.2) {\small $W_4$};
\node[fill=white,inner sep=1pt] at (1.2,2.2) {\small $\Phi<0$};
\node at (0.55,0.55) {\small $\mathcal{N}^-$};
\draw[->,thick,densely dotted] (0,0) .. controls (-0.9,0.8) and (0.2,2.1) .. (2.0,1.15); \fill (2.0,1.15) circle (1.3pt) node[below=1pt] {\small $e$};
\end{tikzpicture}
\hspace{0.6cm}
\begin{tikzpicture}[scale=0.95]
\clip (-2.5,-2.5) rectangle (2.5,2.5);
\fill[gray!22] (4.094,0.044) -- (3.478,0.071) -- (3.154,0.096) -- (2.939,0.118) -- (2.782,0.139) -- (2.659,0.159) -- (2.559,0.178) -- (2.475,0.197) -- (2.402,0.215) -- (2.339,0.232) -- (2.283,0.249) -- (2.232,0.266) -- (2.187,0.282) -- (2.145,0.298) -- (2.106,0.314) -- (2.071,0.329) -- (2.038,0.345) -- (2.007,0.360) -- (1.977,0.375) -- (1.950,0.389) -- (1.924,0.404) -- (1.899,0.418) -- (1.875,0.432) -- (1.853,0.446) -- (1.831,0.460) -- (1.810,0.473) -- (1.790,0.487) -- (1.771,0.500) -- (1.752,0.514) -- (1.734,0.527) -- (1.716,0.540) -- (1.699,0.553) -- (1.682,0.566) -- (1.666,0.579) -- (1.650,0.591) -- (1.635,0.604) -- (1.620,0.617) -- (1.605,0.629) -- (1.590,0.641) -- (1.576,0.654) -- (1.562,0.666) -- (1.548,0.678) -- (1.535,0.690) -- (1.522,0.702) -- (1.508,0.714) -- (1.495,0.726) -- (1.483,0.738) -- (1.470,0.750) -- (1.457,0.761) -- (1.445,0.773) -- (1.433,0.785) -- (1.421,0.796) -- (1.409,0.808) -- (1.397,0.819) -- (1.385,0.831) -- (1.373,0.842) -- (1.362,0.853) -- (1.350,0.865) -- (1.339,0.876) -- (1.327,0.887) -- (1.316,0.898) -- (1.304,0.910) -- (1.293,0.921) -- (1.282,0.932) -- (1.271,0.943) -- (1.260,0.954) -- (1.249,0.965) -- (1.238,0.976) -- (1.227,0.987) -- (1.216,0.998) -- (1.205,1.009) -- (1.194,1.020) -- (1.183,1.031) -- (1.172,1.041) -- (1.161,1.052) -- (1.150,1.063) -- (1.139,1.074) -- (1.128,1.085) -- (1.118,1.096) -- (1.107,1.107) -- (1.096,1.118) -- (1.085,1.128) -- (1.074,1.139) -- (1.063,1.150) -- (1.052,1.161) -- (1.041,1.172) -- (1.031,1.183) -- (1.020,1.194) -- (1.009,1.205) -- (0.998,1.216) -- (0.987,1.227) -- (0.976,1.238) -- (0.965,1.249) -- (0.954,1.260) -- (0.943,1.271) -- (0.932,1.282) -- (0.921,1.293) -- (0.910,1.304) -- (0.898,1.316) -- (0.887,1.327) -- (0.876,1.339) -- (0.865,1.350) -- (0.853,1.362) -- (0.842,1.373) -- (0.831,1.385) -- (0.819,1.397) -- (0.808,1.409) -- (0.796,1.421) -- (0.785,1.433) -- (0.773,1.445) -- (0.761,1.457) -- (0.750,1.470) -- (0.738,1.483) -- (0.726,1.495) -- (0.714,1.508) -- (0.702,1.522) -- (0.690,1.535) -- (0.678,1.548) -- (0.666,1.562) -- (0.654,1.576) -- (0.641,1.590) -- (0.629,1.605) -- (0.617,1.620) -- (0.604,1.635) -- (0.591,1.650) -- (0.579,1.666) -- (0.566,1.682) -- (0.553,1.699) -- (0.540,1.716) -- (0.527,1.734) -- (0.514,1.752) -- (0.500,1.771) -- (0.487,1.790) -- (0.473,1.810) -- (0.460,1.831) -- (0.446,1.853) -- (0.432,1.875) -- (0.418,1.899) -- (0.404,1.924) -- (0.389,1.950) -- (0.375,1.977) -- (0.360,2.007) -- (0.345,2.038) -- (0.329,2.071) -- (0.314,2.106) -- (0.298,2.145) -- (0.282,2.187) -- (0.266,2.232) -- (0.249,2.283) -- (0.232,2.339) -- (0.215,2.402) -- (0.197,2.475) -- (0.178,2.559) -- (0.159,2.659) -- (0.139,2.782) -- (0.118,2.939) -- (0.096,3.154) -- (0.071,3.478) -- (0.044,4.094) -- (6,6) -- cycle;
\fill[gray!22] (-5.417,-0.019) -- (-5.002,-0.024) -- (-4.709,-0.029) -- (-4.486,-0.033) -- (-4.307,-0.038) -- (-4.159,-0.042) -- (-4.033,-0.046) -- (-3.925,-0.050) -- (-3.829,-0.053) -- (-3.744,-0.057) -- (-3.667,-0.061) -- (-3.598,-0.064) -- (-3.534,-0.068) -- (-3.476,-0.071) -- (-3.422,-0.075) -- (-3.372,-0.078) -- (-3.326,-0.081) -- (-3.282,-0.084) -- (-3.241,-0.088) -- (-3.203,-0.091) -- (-3.166,-0.094) -- (-3.132,-0.097) -- (-3.099,-0.100) -- (-3.068,-0.103) -- (-3.038,-0.106) -- (-3.009,-0.109) -- (-2.982,-0.112) -- (-2.956,-0.115) -- (-2.931,-0.117) -- (-2.907,-0.120) -- (-2.883,-0.123) -- (-2.861,-0.126) -- (-2.839,-0.129) -- (-2.818,-0.131) -- (-2.798,-0.134) -- (-2.779,-0.137) -- (-2.760,-0.139) -- (-2.741,-0.142) -- (-2.723,-0.145) -- (-2.706,-0.147) -- (-2.689,-0.150) -- (-2.673,-0.153) -- (-2.657,-0.155) -- (-2.641,-0.158) -- (-2.626,-0.160) -- (-2.611,-0.163) -- (-2.596,-0.165) -- (-2.582,-0.168) -- (-2.568,-0.170) -- (-2.555,-0.173) -- (-2.541,-0.175) -- (-2.528,-0.178) -- (-2.516,-0.180) -- (-2.503,-0.182) -- (-2.491,-0.185) -- (-2.479,-0.187) -- (-2.467,-0.189) -- (-2.455,-0.192) -- (-2.444,-0.194) -- (-2.433,-0.196) -- (-2.422,-0.199) -- (-2.411,-0.201) -- (-2.400,-0.203) -- (-2.390,-0.205) -- (-2.380,-0.208) -- (-2.369,-0.210) -- (-2.359,-0.212) -- (-2.349,-0.214) -- (-2.340,-0.217) -- (-2.330,-0.219) -- (-2.321,-0.221) -- (-2.311,-0.223) -- (-2.302,-0.225) -- (-2.293,-0.227) -- (-2.284,-0.229) -- (-2.275,-0.232) -- (-2.267,-0.234) -- (-2.258,-0.236) -- (-2.249,-0.238) -- (-2.241,-0.240) -- (-2.233,-0.242) -- (-2.224,-0.244) -- (-2.216,-0.246) -- (-2.208,-0.248) -- (-2.200,-0.250) -- (-2.192,-0.252) -- (-2.184,-0.254) -- (-2.177,-0.256) -- (-2.169,-0.258) -- (-2.161,-0.260) -- (-2.154,-0.262) -- (-2.146,-0.264) -- (-2.139,-0.266) -- (-2.131,-0.268) -- (-2.124,-0.270) -- (-2.117,-0.272) -- (-2.110,-0.273) -- (-2.103,-0.275) -- (-2.096,-0.277) -- (-2.089,-0.279) -- (-2.082,-0.281) -- (-2.075,-0.283) -- (-2.068,-0.284) -- (-2.061,-0.286) -- (-2.054,-0.288) -- (-2.048,-0.290) -- (-2.041,-0.292) -- (-2.034,-0.293) -- (-2.028,-0.295) -- (-2.021,-0.297) -- (-2.015,-0.299) -- (-2.008,-0.300) -- (-2.002,-0.302) -- (-1.995,-0.304) -- (-1.989,-0.305) -- (-1.983,-0.307) -- (-1.976,-0.309) -- (-1.970,-0.310) -- (-1.964,-0.312) -- (-1.958,-0.314) -- (-1.951,-0.315) -- (-1.945,-0.317) -- (-1.939,-0.319) -- (-1.933,-0.320) -- (-1.927,-0.322) -- (-1.921,-0.323) -- (-1.915,-0.325) -- (-1.909,-0.326) -- (-1.903,-0.328) -- (-1.897,-0.330) -- (-1.891,-0.331) -- (-1.885,-0.333) -- (-1.879,-0.334) -- (-1.874,-0.336) -- (-1.868,-0.337) -- (-1.862,-0.338) -- (-1.856,-0.340) -- (-1.850,-0.341) -- (-1.845,-0.343) -- (-1.839,-0.344) -- (-1.833,-0.346) -- (-1.827,-0.347) -- (-1.822,-0.348) -- (-1.816,-0.350) -- (-1.810,-0.351) -- (-1.805,-0.352) -- (-1.799,-0.354) -- (-1.793,-0.355) -- (-1.788,-0.356) -- (-1.782,-0.358) -- (-1.777,-0.359) -- (-1.771,-0.360) -- (-1.765,-0.362) -- (-1.760,-0.363) -- (-1.754,-0.364) -- (-1.749,-0.365) -- (-1.743,-0.366) -- (-1.738,-0.368) -- (-1.732,-0.369) -- (-1.727,-0.370) -- (-1.721,-0.371) -- (-1.715,-0.372) -- (-1.710,-0.374) -- (-1.704,-0.375) -- (-1.699,-0.376) -- (-1.693,-0.377) -- (-1.688,-0.378) -- (-1.682,-0.379) -- (-1.677,-0.380) -- (-1.671,-0.381) -- (-1.666,-0.382) -- (-1.660,-0.383) -- (-1.655,-0.384) -- (-1.649,-0.385) -- (-1.644,-0.386) -- (-1.638,-0.387) -- (-1.633,-0.388) -- (-1.627,-0.389) -- (-1.622,-0.390) -- (-1.616,-0.391) -- (-1.611,-0.392) -- (-1.605,-0.393) -- (-1.600,-0.394) -- (-1.594,-0.394) -- (-1.589,-0.395) -- (-1.583,-0.396) -- (-1.578,-0.397) -- (-1.572,-0.398) -- (-1.567,-0.398) -- (-1.561,-0.399) -- (-1.555,-0.400) -- (-1.550,-0.401) -- (-1.544,-0.401) -- (-1.539,-0.402) -- (-1.533,-0.403) -- (-1.527,-0.403) -- (-1.522,-0.404) -- (-1.516,-0.405) -- (-1.511,-0.405) -- (-1.505,-0.406) -- (-1.499,-0.406) -- (-1.493,-0.407) -- (-1.488,-0.407) -- (-1.482,-0.408) -- (-1.476,-0.408) -- (-1.471,-0.409) -- (-1.465,-0.409) -- (-1.459,-0.410) -- (-1.453,-0.410) -- (-1.447,-0.411) -- (-1.441,-0.411) -- (-1.436,-0.411) -- (-1.430,-0.412) -- (-1.424,-0.412) -- (-1.418,-0.412) -- (-1.412,-0.413) -- (-1.406,-0.413) -- (-1.400,-0.413) -- (-1.394,-0.413) -- (-1.388,-0.413) -- (-1.382,-0.414) -- (-1.376,-0.414) -- (-1.370,-0.414) -- (-1.363,-0.414) -- (-1.357,-0.414) -- (-1.351,-0.414) -- (-1.345,-0.414) -- (-1.338,-0.414) -- (-1.332,-0.414) -- (-1.326,-0.414) -- (-1.319,-0.414) -- (-1.313,-0.414) -- (-1.306,-0.413) -- (-1.300,-0.413) -- (-1.293,-0.413) -- (-1.287,-0.413) -- (-1.280,-0.412) -- (-1.273,-0.412) -- (-1.267,-0.412) -- (-1.260,-0.411) -- (-1.253,-0.411) -- (-1.246,-0.410) -- (-1.239,-0.410) -- (-1.232,-0.409) -- (-1.225,-0.409) -- (-1.218,-0.408) -- (-1.211,-0.408) -- (-1.203,-0.407) -- (-1.196,-0.406) -- (-1.188,-0.405) -- (-1.181,-0.405) -- (-1.173,-0.404) -- (-1.166,-0.403) -- (-1.158,-0.402) -- (-1.150,-0.401) -- (-1.142,-0.400) -- (-1.134,-0.398) -- (-1.126,-0.397) -- (-1.118,-0.396) -- (-1.109,-0.395) -- (-1.101,-0.393) -- (-1.092,-0.392) -- (-1.084,-0.390) -- (-1.075,-0.389) -- (-1.066,-0.387) -- (-1.057,-0.385) -- (-1.047,-0.383) -- (-1.038,-0.381) -- (-1.028,-0.379) -- (-1.018,-0.377) -- (-1.008,-0.375) -- (-0.998,-0.373) -- (-0.987,-0.370) -- (-0.976,-0.368) -- (-0.965,-0.365) -- (-0.954,-0.362) -- (-0.942,-0.359) -- (-0.930,-0.356) -- (-0.918,-0.352) -- (-0.905,-0.349) -- (-0.892,-0.345) -- (-0.878,-0.341) -- (-0.864,-0.337) -- (-0.849,-0.332) -- (-0.834,-0.328) -- (-0.818,-0.322) -- (-0.800,-0.317) -- (-0.782,-0.311) -- (-0.763,-0.304) -- (-0.742,-0.297) -- (-0.720,-0.289) -- (-0.695,-0.281) -- (-0.668,-0.271) -- (-0.638,-0.259) -- (-0.602,-0.246) -- (-0.560,-0.229) -- (-0.505,-0.208) -- (-0.425,-0.175) -- (-0.081,-0.034) -- (0,0) -- (-0.034,-0.081) -- (-0.175,-0.425) -- (-0.208,-0.505) -- (-0.229,-0.560) -- (-0.246,-0.602) -- (-0.259,-0.638) -- (-0.271,-0.668) -- (-0.281,-0.695) -- (-0.289,-0.720) -- (-0.297,-0.742) -- (-0.304,-0.763) -- (-0.311,-0.782) -- (-0.317,-0.800) -- (-0.322,-0.818) -- (-0.328,-0.834) -- (-0.332,-0.849) -- (-0.337,-0.864) -- (-0.341,-0.878) -- (-0.345,-0.892) -- (-0.349,-0.905) -- (-0.352,-0.918) -- (-0.356,-0.930) -- (-0.359,-0.942) -- (-0.362,-0.954) -- (-0.365,-0.965) -- (-0.368,-0.976) -- (-0.370,-0.987) -- (-0.373,-0.998) -- (-0.375,-1.008) -- (-0.377,-1.018) -- (-0.379,-1.028) -- (-0.381,-1.038) -- (-0.383,-1.047) -- (-0.385,-1.057) -- (-0.387,-1.066) -- (-0.389,-1.075) -- (-0.390,-1.084) -- (-0.392,-1.092) -- (-0.393,-1.101) -- (-0.395,-1.109) -- (-0.396,-1.118) -- (-0.397,-1.126) -- (-0.398,-1.134) -- (-0.400,-1.142) -- (-0.401,-1.150) -- (-0.402,-1.158) -- (-0.403,-1.166) -- (-0.404,-1.173) -- (-0.405,-1.181) -- (-0.405,-1.188) -- (-0.406,-1.196) -- (-0.407,-1.203) -- (-0.408,-1.211) -- (-0.408,-1.218) -- (-0.409,-1.225) -- (-0.409,-1.232) -- (-0.410,-1.239) -- (-0.410,-1.246) -- (-0.411,-1.253) -- (-0.411,-1.260) -- (-0.412,-1.267) -- (-0.412,-1.273) -- (-0.412,-1.280) -- (-0.413,-1.287) -- (-0.413,-1.293) -- (-0.413,-1.300) -- (-0.413,-1.306) -- (-0.414,-1.313) -- (-0.414,-1.319) -- (-0.414,-1.326) -- (-0.414,-1.332) -- (-0.414,-1.338) -- (-0.414,-1.345) -- (-0.414,-1.351) -- (-0.414,-1.357) -- (-0.414,-1.363) -- (-0.414,-1.370) -- (-0.414,-1.376) -- (-0.414,-1.382) -- (-0.413,-1.388) -- (-0.413,-1.394) -- (-0.413,-1.400) -- (-0.413,-1.406) -- (-0.413,-1.412) -- (-0.412,-1.418) -- (-0.412,-1.424) -- (-0.412,-1.430) -- (-0.411,-1.436) -- (-0.411,-1.441) -- (-0.411,-1.447) -- (-0.410,-1.453) -- (-0.410,-1.459) -- (-0.409,-1.465) -- (-0.409,-1.471) -- (-0.408,-1.476) -- (-0.408,-1.482) -- (-0.407,-1.488) -- (-0.407,-1.493) -- (-0.406,-1.499) -- (-0.406,-1.505) -- (-0.405,-1.511) -- (-0.405,-1.516) -- (-0.404,-1.522) -- (-0.403,-1.527) -- (-0.403,-1.533) -- (-0.402,-1.539) -- (-0.401,-1.544) -- (-0.401,-1.550) -- (-0.400,-1.555) -- (-0.399,-1.561) -- (-0.398,-1.567) -- (-0.398,-1.572) -- (-0.397,-1.578) -- (-0.396,-1.583) -- (-0.395,-1.589) -- (-0.394,-1.594) -- (-0.394,-1.600) -- (-0.393,-1.605) -- (-0.392,-1.611) -- (-0.391,-1.616) -- (-0.390,-1.622) -- (-0.389,-1.627) -- (-0.388,-1.633) -- (-0.387,-1.638) -- (-0.386,-1.644) -- (-0.385,-1.649) -- (-0.384,-1.655) -- (-0.383,-1.660) -- (-0.382,-1.666) -- (-0.381,-1.671) -- (-0.380,-1.677) -- (-0.379,-1.682) -- (-0.378,-1.688) -- (-0.377,-1.693) -- (-0.376,-1.699) -- (-0.375,-1.704) -- (-0.374,-1.710) -- (-0.372,-1.715) -- (-0.371,-1.721) -- (-0.370,-1.727) -- (-0.369,-1.732) -- (-0.368,-1.738) -- (-0.366,-1.743) -- (-0.365,-1.749) -- (-0.364,-1.754) -- (-0.363,-1.760) -- (-0.362,-1.765) -- (-0.360,-1.771) -- (-0.359,-1.777) -- (-0.358,-1.782) -- (-0.356,-1.788) -- (-0.355,-1.793) -- (-0.354,-1.799) -- (-0.352,-1.805) -- (-0.351,-1.810) -- (-0.350,-1.816) -- (-0.348,-1.822) -- (-0.347,-1.827) -- (-0.346,-1.833) -- (-0.344,-1.839) -- (-0.343,-1.845) -- (-0.341,-1.850) -- (-0.340,-1.856) -- (-0.338,-1.862) -- (-0.337,-1.868) -- (-0.336,-1.874) -- (-0.334,-1.879) -- (-0.333,-1.885) -- (-0.331,-1.891) -- (-0.330,-1.897) -- (-0.328,-1.903) -- (-0.326,-1.909) -- (-0.325,-1.915) -- (-0.323,-1.921) -- (-0.322,-1.927) -- (-0.320,-1.933) -- (-0.319,-1.939) -- (-0.317,-1.945) -- (-0.315,-1.951) -- (-0.314,-1.958) -- (-0.312,-1.964) -- (-0.310,-1.970) -- (-0.309,-1.976) -- (-0.307,-1.983) -- (-0.305,-1.989) -- (-0.304,-1.995) -- (-0.302,-2.002) -- (-0.300,-2.008) -- (-0.299,-2.015) -- (-0.297,-2.021) -- (-0.295,-2.028) -- (-0.293,-2.034) -- (-0.292,-2.041) -- (-0.290,-2.048) -- (-0.288,-2.054) -- (-0.286,-2.061) -- (-0.284,-2.068) -- (-0.283,-2.075) -- (-0.281,-2.082) -- (-0.279,-2.089) -- (-0.277,-2.096) -- (-0.275,-2.103) -- (-0.273,-2.110) -- (-0.272,-2.117) -- (-0.270,-2.124) -- (-0.268,-2.131) -- (-0.266,-2.139) -- (-0.264,-2.146) -- (-0.262,-2.154) -- (-0.260,-2.161) -- (-0.258,-2.169) -- (-0.256,-2.177) -- (-0.254,-2.184) -- (-0.252,-2.192) -- (-0.250,-2.200) -- (-0.248,-2.208) -- (-0.246,-2.216) -- (-0.244,-2.224) -- (-0.242,-2.233) -- (-0.240,-2.241) -- (-0.238,-2.249) -- (-0.236,-2.258) -- (-0.234,-2.267) -- (-0.232,-2.275) -- (-0.229,-2.284) -- (-0.227,-2.293) -- (-0.225,-2.302) -- (-0.223,-2.311) -- (-0.221,-2.321) -- (-0.219,-2.330) -- (-0.217,-2.340) -- (-0.214,-2.349) -- (-0.212,-2.359) -- (-0.210,-2.369) -- (-0.208,-2.380) -- (-0.205,-2.390) -- (-0.203,-2.400) -- (-0.201,-2.411) -- (-0.199,-2.422) -- (-0.196,-2.433) -- (-0.194,-2.444) -- (-0.192,-2.455) -- (-0.189,-2.467) -- (-0.187,-2.479) -- (-0.185,-2.491) -- (-0.182,-2.503) -- (-0.180,-2.516) -- (-0.178,-2.528) -- (-0.175,-2.541) -- (-0.173,-2.555) -- (-0.170,-2.568) -- (-0.168,-2.582) -- (-0.165,-2.596) -- (-0.163,-2.611) -- (-0.160,-2.626) -- (-0.158,-2.641) -- (-0.155,-2.657) -- (-0.153,-2.673) -- (-0.150,-2.689) -- (-0.147,-2.706) -- (-0.145,-2.723) -- (-0.142,-2.741) -- (-0.139,-2.760) -- (-0.137,-2.779) -- (-0.134,-2.798) -- (-0.131,-2.818) -- (-0.129,-2.839) -- (-0.126,-2.861) -- (-0.123,-2.883) -- (-0.120,-2.907) -- (-0.117,-2.931) -- (-0.115,-2.956) -- (-0.112,-2.982) -- (-0.109,-3.009) -- (-0.106,-3.038) -- (-0.103,-3.068) -- (-0.100,-3.099) -- (-0.097,-3.132) -- (-0.094,-3.166) -- (-0.091,-3.203) -- (-0.088,-3.241) -- (-0.084,-3.282) -- (-0.081,-3.326) -- (-0.078,-3.372) -- (-0.075,-3.422) -- (-0.071,-3.476) -- (-0.068,-3.534) -- (-0.064,-3.598) -- (-0.061,-3.667) -- (-0.057,-3.744) -- (-0.053,-3.829) -- (-0.050,-3.925) -- (-0.046,-4.033) -- (-0.042,-4.159) -- (-0.038,-4.307) -- (-0.033,-4.486) -- (-0.029,-4.709) -- (-0.024,-5.002) -- (-0.019,-5.417) -- (-6,-6) -- cycle;
\draw[->,thin] (-2.4,0) -- (2.4,0); \draw[->,thin] (0,-2.4) -- (0,2.4);
\draw[thick] plot coordinates {(5.818,0.005) (3.111,0.033) (2.643,0.054) (2.396,0.073) (2.233,0.090) (2.114,0.106) (2.021,0.121) (1.944,0.135) (1.880,0.149) (1.825,0.163) (1.777,0.176) (1.735,0.189) (1.696,0.202) (1.662,0.214) (1.630,0.227) (1.601,0.239) (1.574,0.250) (1.548,0.262) (1.525,0.273) (1.503,0.285) (1.482,0.296) (1.462,0.307) (1.443,0.318) (1.425,0.328) (1.408,0.339) (1.391,0.349) (1.375,0.360) (1.360,0.370) (1.345,0.380) (1.331,0.390) (1.317,0.400) (1.304,0.410) (1.291,0.420) (1.278,0.430) (1.266,0.440) (1.254,0.449) (1.242,0.459) (1.231,0.468) (1.220,0.478) (1.208,0.487) (1.198,0.497) (1.187,0.506) (1.177,0.515) (1.166,0.524) (1.156,0.534) (1.146,0.543) (1.136,0.552) (1.127,0.561) (1.117,0.570) (1.107,0.578) (1.098,0.587) (1.089,0.596) (1.079,0.605) (1.070,0.614) (1.061,0.622) (1.052,0.631) (1.043,0.640) (1.035,0.648) (1.026,0.657) (1.017,0.666) (1.008,0.674) (1.000,0.683) (0.991,0.691) (0.983,0.700) (0.974,0.708) (0.966,0.716) (0.957,0.725) (0.949,0.733) (0.940,0.742) (0.932,0.750) (0.924,0.758) (0.915,0.766) (0.907,0.775) (0.899,0.783) (0.890,0.791) (0.882,0.800) (0.874,0.808) (0.866,0.816) (0.857,0.824) (0.849,0.833) (0.841,0.841) (0.833,0.849) (0.824,0.857) (0.816,0.866) (0.808,0.874) (0.800,0.882) (0.791,0.890) (0.783,0.899) (0.775,0.907) (0.766,0.915) (0.758,0.924) (0.750,0.932) (0.742,0.940) (0.733,0.949) (0.725,0.957) (0.716,0.966) (0.708,0.974) (0.700,0.983) (0.691,0.991) (0.683,1.000) (0.674,1.008) (0.666,1.017) (0.657,1.026) (0.648,1.035) (0.640,1.043) (0.631,1.052) (0.622,1.061) (0.614,1.070) (0.605,1.079) (0.596,1.089) (0.587,1.098) (0.578,1.107) (0.570,1.117) (0.561,1.127) (0.552,1.136) (0.543,1.146) (0.534,1.156) (0.524,1.166) (0.515,1.177) (0.506,1.187) (0.497,1.198) (0.487,1.208) (0.478,1.220) (0.468,1.231) (0.459,1.242) (0.449,1.254) (0.440,1.266) (0.430,1.278) (0.420,1.291) (0.410,1.304) (0.400,1.317) (0.390,1.331) (0.380,1.345) (0.370,1.360) (0.360,1.375) (0.349,1.391) (0.339,1.408) (0.328,1.425) (0.318,1.443) (0.307,1.462) (0.296,1.482) (0.285,1.503) (0.273,1.525) (0.262,1.548) (0.250,1.574) (0.239,1.601) (0.227,1.630) (0.214,1.662) (0.202,1.696) (0.189,1.735) (0.176,1.777) (0.163,1.825) (0.149,1.880) (0.135,1.944) (0.121,2.021) (0.106,2.114) (0.090,2.233) (0.073,2.396) (0.054,2.643) (0.033,3.111) (0.005,5.818)};
\draw[thick] plot coordinates {(-5.818,-0.005) (-4.629,-0.010) (-4.116,-0.014) (-3.801,-0.018) (-3.578,-0.022) (-3.409,-0.025) (-3.273,-0.029) (-3.160,-0.032) (-3.065,-0.035) (-2.982,-0.038) (-2.909,-0.041) (-2.845,-0.043) (-2.786,-0.046) (-2.734,-0.049) (-2.686,-0.051) (-2.641,-0.054) (-2.600,-0.057) (-2.563,-0.059) (-2.527,-0.062) (-2.494,-0.064) (-2.463,-0.066) (-2.434,-0.069) (-2.406,-0.071) (-2.380,-0.074) (-2.355,-0.076) (-2.331,-0.078) (-2.308,-0.080) (-2.287,-0.083) (-2.266,-0.085) (-2.246,-0.087) (-2.227,-0.089) (-2.209,-0.091) (-2.191,-0.094) (-2.174,-0.096) (-2.157,-0.098) (-2.142,-0.100) (-2.126,-0.102) (-2.111,-0.104) (-2.097,-0.106) (-2.083,-0.108) (-2.069,-0.110) (-2.056,-0.112) (-2.043,-0.114) (-2.031,-0.116) (-2.019,-0.118) (-2.007,-0.120) (-1.995,-0.122) (-1.984,-0.124) (-1.973,-0.126) (-1.962,-0.127) (-1.951,-0.129) (-1.941,-0.131) (-1.931,-0.133) (-1.921,-0.135) (-1.911,-0.137) (-1.902,-0.139) (-1.893,-0.140) (-1.883,-0.142) (-1.874,-0.144) (-1.866,-0.146) (-1.857,-0.147) (-1.848,-0.149) (-1.840,-0.151) (-1.832,-0.153) (-1.824,-0.154) (-1.816,-0.156) (-1.808,-0.158) (-1.800,-0.160) (-1.793,-0.161) (-1.785,-0.163) (-1.778,-0.165) (-1.771,-0.166) (-1.763,-0.168) (-1.756,-0.170) (-1.749,-0.171) (-1.742,-0.173) (-1.736,-0.174) (-1.729,-0.176) (-1.722,-0.178) (-1.716,-0.179) (-1.709,-0.181) (-1.703,-0.182) (-1.696,-0.184) (-1.690,-0.185) (-1.684,-0.187) (-1.678,-0.189) (-1.672,-0.190) (-1.666,-0.192) (-1.660,-0.193) (-1.654,-0.195) (-1.648,-0.196) (-1.642,-0.198) (-1.636,-0.199) (-1.631,-0.201) (-1.625,-0.202) (-1.620,-0.203) (-1.614,-0.205) (-1.608,-0.206) (-1.603,-0.208) (-1.598,-0.209) (-1.592,-0.211) (-1.587,-0.212) (-1.582,-0.213) (-1.576,-0.215) (-1.571,-0.216) (-1.566,-0.218) (-1.561,-0.219) (-1.556,-0.220) (-1.551,-0.222) (-1.546,-0.223) (-1.541,-0.224) (-1.536,-0.226) (-1.531,-0.227) (-1.526,-0.228) (-1.521,-0.230) (-1.516,-0.231) (-1.511,-0.232) (-1.506,-0.233) (-1.502,-0.235) (-1.497,-0.236) (-1.492,-0.237) (-1.487,-0.238) (-1.483,-0.240) (-1.478,-0.241) (-1.473,-0.242) (-1.469,-0.243) (-1.464,-0.244) (-1.460,-0.246) (-1.455,-0.247) (-1.451,-0.248) (-1.446,-0.249) (-1.442,-0.250) (-1.437,-0.252) (-1.433,-0.253) (-1.428,-0.254) (-1.424,-0.255) (-1.419,-0.256) (-1.415,-0.257) (-1.410,-0.258) (-1.406,-0.259) (-1.402,-0.260) (-1.397,-0.262) (-1.393,-0.263) (-1.389,-0.264) (-1.384,-0.265) (-1.380,-0.266) (-1.376,-0.267) (-1.371,-0.268) (-1.367,-0.269) (-1.363,-0.270) (-1.358,-0.271) (-1.354,-0.272) (-1.350,-0.273) (-1.346,-0.274) (-1.341,-0.275) (-1.337,-0.276) (-1.333,-0.277) (-1.329,-0.278) (-1.324,-0.278) (-1.320,-0.279) (-1.316,-0.280) (-1.312,-0.281) (-1.308,-0.282) (-1.303,-0.283) (-1.299,-0.284) (-1.295,-0.285) (-1.291,-0.286) (-1.287,-0.286) (-1.283,-0.287) (-1.278,-0.288) (-1.274,-0.289) (-1.270,-0.290) (-1.266,-0.290) (-1.262,-0.291) (-1.257,-0.292) (-1.253,-0.293) (-1.249,-0.293) (-1.245,-0.294) (-1.241,-0.295) (-1.237,-0.296) (-1.232,-0.296) (-1.228,-0.297) (-1.224,-0.298) (-1.220,-0.298) (-1.216,-0.299) (-1.211,-0.300) (-1.207,-0.300) (-1.203,-0.301) (-1.199,-0.302) (-1.195,-0.302) (-1.190,-0.303) (-1.186,-0.303) (-1.182,-0.304) (-1.178,-0.304) (-1.173,-0.305) (-1.169,-0.305) (-1.165,-0.306) (-1.161,-0.306) (-1.156,-0.307) (-1.152,-0.307) (-1.148,-0.308) (-1.143,-0.308) (-1.139,-0.309) (-1.135,-0.309) (-1.130,-0.310) (-1.126,-0.310) (-1.122,-0.310) (-1.117,-0.311) (-1.113,-0.311) (-1.109,-0.311) (-1.104,-0.312) (-1.100,-0.312) (-1.095,-0.312) (-1.091,-0.313) (-1.086,-0.313) (-1.082,-0.313) (-1.077,-0.313) (-1.073,-0.313) (-1.068,-0.314) (-1.064,-0.314) (-1.059,-0.314) (-1.055,-0.314) (-1.050,-0.314) (-1.045,-0.314) (-1.041,-0.314) (-1.036,-0.314) (-1.031,-0.315) (-1.027,-0.315) (-1.022,-0.315) (-1.017,-0.315) (-1.012,-0.315) (-1.007,-0.314) (-1.002,-0.314) (-0.998,-0.314) (-0.993,-0.314) (-0.988,-0.314) (-0.983,-0.314) (-0.978,-0.314) (-0.973,-0.313) (-0.968,-0.313) (-0.962,-0.313) (-0.957,-0.313) (-0.952,-0.312) (-0.947,-0.312) (-0.941,-0.312) (-0.936,-0.311) (-0.931,-0.311) (-0.925,-0.310) (-0.920,-0.310) (-0.914,-0.309) (-0.909,-0.309) (-0.903,-0.308) (-0.897,-0.307) (-0.892,-0.307) (-0.886,-0.306) (-0.880,-0.305) (-0.874,-0.304) (-0.868,-0.304) (-0.862,-0.303) (-0.856,-0.302) (-0.849,-0.301) (-0.843,-0.300) (-0.837,-0.299) (-0.830,-0.298) (-0.823,-0.297) (-0.817,-0.295) (-0.810,-0.294) (-0.803,-0.293) (-0.796,-0.291) (-0.788,-0.290) (-0.781,-0.288) (-0.774,-0.287) (-0.766,-0.285) (-0.758,-0.283) (-0.750,-0.281) (-0.742,-0.279) (-0.734,-0.277) (-0.725,-0.275) (-0.716,-0.273) (-0.707,-0.270) (-0.698,-0.268) (-0.688,-0.265) (-0.678,-0.262) (-0.667,-0.259) (-0.657,-0.256) (-0.645,-0.253) (-0.634,-0.249) (-0.621,-0.245) (-0.608,-0.241) (-0.594,-0.236) (-0.580,-0.231) (-0.564,-0.226) (-0.547,-0.220) (-0.528,-0.213) (-0.508,-0.206) (-0.485,-0.197) (-0.458,-0.187) (-0.425,-0.174) (-0.384,-0.158) (-0.323,-0.133) (-0.062,-0.026)};
\draw[thick] plot coordinates {(-0.026,-0.062) (-0.133,-0.323) (-0.158,-0.384) (-0.174,-0.425) (-0.187,-0.458) (-0.197,-0.485) (-0.206,-0.508) (-0.213,-0.528) (-0.220,-0.547) (-0.226,-0.564) (-0.231,-0.580) (-0.236,-0.594) (-0.241,-0.608) (-0.245,-0.621) (-0.249,-0.634) (-0.253,-0.645) (-0.256,-0.657) (-0.259,-0.667) (-0.262,-0.678) (-0.265,-0.688) (-0.268,-0.698) (-0.270,-0.707) (-0.273,-0.716) (-0.275,-0.725) (-0.277,-0.734) (-0.279,-0.742) (-0.281,-0.750) (-0.283,-0.758) (-0.285,-0.766) (-0.287,-0.774) (-0.288,-0.781) (-0.290,-0.788) (-0.291,-0.796) (-0.293,-0.803) (-0.294,-0.810) (-0.295,-0.817) (-0.297,-0.823) (-0.298,-0.830) (-0.299,-0.837) (-0.300,-0.843) (-0.301,-0.849) (-0.302,-0.856) (-0.303,-0.862) (-0.304,-0.868) (-0.304,-0.874) (-0.305,-0.880) (-0.306,-0.886) (-0.307,-0.892) (-0.307,-0.897) (-0.308,-0.903) (-0.309,-0.909) (-0.309,-0.914) (-0.310,-0.920) (-0.310,-0.925) (-0.311,-0.931) (-0.311,-0.936) (-0.312,-0.941) (-0.312,-0.947) (-0.312,-0.952) (-0.313,-0.957) (-0.313,-0.962) (-0.313,-0.968) (-0.313,-0.973) (-0.314,-0.978) (-0.314,-0.983) (-0.314,-0.988) (-0.314,-0.993) (-0.314,-0.998) (-0.314,-1.002) (-0.314,-1.007) (-0.315,-1.012) (-0.315,-1.017) (-0.315,-1.022) (-0.315,-1.027) (-0.315,-1.031) (-0.314,-1.036) (-0.314,-1.041) (-0.314,-1.045) (-0.314,-1.050) (-0.314,-1.055) (-0.314,-1.059) (-0.314,-1.064) (-0.314,-1.068) (-0.313,-1.073) (-0.313,-1.077) (-0.313,-1.082) (-0.313,-1.086) (-0.313,-1.091) (-0.312,-1.095) (-0.312,-1.100) (-0.312,-1.104) (-0.311,-1.109) (-0.311,-1.113) (-0.311,-1.117) (-0.310,-1.122) (-0.310,-1.126) (-0.310,-1.130) (-0.309,-1.135) (-0.309,-1.139) (-0.308,-1.143) (-0.308,-1.148) (-0.307,-1.152) (-0.307,-1.156) (-0.306,-1.161) (-0.306,-1.165) (-0.305,-1.169) (-0.305,-1.173) (-0.304,-1.178) (-0.304,-1.182) (-0.303,-1.186) (-0.303,-1.190) (-0.302,-1.195) (-0.302,-1.199) (-0.301,-1.203) (-0.300,-1.207) (-0.300,-1.211) (-0.299,-1.216) (-0.298,-1.220) (-0.298,-1.224) (-0.297,-1.228) (-0.296,-1.232) (-0.296,-1.237) (-0.295,-1.241) (-0.294,-1.245) (-0.293,-1.249) (-0.293,-1.253) (-0.292,-1.257) (-0.291,-1.262) (-0.290,-1.266) (-0.290,-1.270) (-0.289,-1.274) (-0.288,-1.278) (-0.287,-1.283) (-0.286,-1.287) (-0.286,-1.291) (-0.285,-1.295) (-0.284,-1.299) (-0.283,-1.303) (-0.282,-1.308) (-0.281,-1.312) (-0.280,-1.316) (-0.279,-1.320) (-0.278,-1.324) (-0.278,-1.329) (-0.277,-1.333) (-0.276,-1.337) (-0.275,-1.341) (-0.274,-1.346) (-0.273,-1.350) (-0.272,-1.354) (-0.271,-1.358) (-0.270,-1.363) (-0.269,-1.367) (-0.268,-1.371) (-0.267,-1.376) (-0.266,-1.380) (-0.265,-1.384) (-0.264,-1.389) (-0.263,-1.393) (-0.262,-1.397) (-0.260,-1.402) (-0.259,-1.406) (-0.258,-1.410) (-0.257,-1.415) (-0.256,-1.419) (-0.255,-1.424) (-0.254,-1.428) (-0.253,-1.433) (-0.252,-1.437) (-0.250,-1.442) (-0.249,-1.446) (-0.248,-1.451) (-0.247,-1.455) (-0.246,-1.460) (-0.244,-1.464) (-0.243,-1.469) (-0.242,-1.473) (-0.241,-1.478) (-0.240,-1.483) (-0.238,-1.487) (-0.237,-1.492) (-0.236,-1.497) (-0.235,-1.502) (-0.233,-1.506) (-0.232,-1.511) (-0.231,-1.516) (-0.230,-1.521) (-0.228,-1.526) (-0.227,-1.531) (-0.226,-1.536) (-0.224,-1.541) (-0.223,-1.546) (-0.222,-1.551) (-0.220,-1.556) (-0.219,-1.561) (-0.218,-1.566) (-0.216,-1.571) (-0.215,-1.576) (-0.213,-1.582) (-0.212,-1.587) (-0.211,-1.592) (-0.209,-1.598) (-0.208,-1.603) (-0.206,-1.608) (-0.205,-1.614) (-0.203,-1.620) (-0.202,-1.625) (-0.201,-1.631) (-0.199,-1.636) (-0.198,-1.642) (-0.196,-1.648) (-0.195,-1.654) (-0.193,-1.660) (-0.192,-1.666) (-0.190,-1.672) (-0.189,-1.678) (-0.187,-1.684) (-0.185,-1.690) (-0.184,-1.696) (-0.182,-1.703) (-0.181,-1.709) (-0.179,-1.716) (-0.178,-1.722) (-0.176,-1.729) (-0.174,-1.736) (-0.173,-1.742) (-0.171,-1.749) (-0.170,-1.756) (-0.168,-1.763) (-0.166,-1.771) (-0.165,-1.778) (-0.163,-1.785) (-0.161,-1.793) (-0.160,-1.800) (-0.158,-1.808) (-0.156,-1.816) (-0.154,-1.824) (-0.153,-1.832) (-0.151,-1.840) (-0.149,-1.848) (-0.147,-1.857) (-0.146,-1.866) (-0.144,-1.874) (-0.142,-1.883) (-0.140,-1.893) (-0.139,-1.902) (-0.137,-1.911) (-0.135,-1.921) (-0.133,-1.931) (-0.131,-1.941) (-0.129,-1.951) (-0.127,-1.962) (-0.126,-1.973) (-0.124,-1.984) (-0.122,-1.995) (-0.120,-2.007) (-0.118,-2.019) (-0.116,-2.031) (-0.114,-2.043) (-0.112,-2.056) (-0.110,-2.069) (-0.108,-2.083) (-0.106,-2.097) (-0.104,-2.111) (-0.102,-2.126) (-0.100,-2.142) (-0.098,-2.157) (-0.096,-2.174) (-0.094,-2.191) (-0.091,-2.209) (-0.089,-2.227) (-0.087,-2.246) (-0.085,-2.266) (-0.083,-2.287) (-0.080,-2.308) (-0.078,-2.331) (-0.076,-2.355) (-0.074,-2.380) (-0.071,-2.406) (-0.069,-2.434) (-0.066,-2.463) (-0.064,-2.494) (-0.062,-2.527) (-0.059,-2.563) (-0.057,-2.600) (-0.054,-2.641) (-0.051,-2.686) (-0.049,-2.734) (-0.046,-2.786) (-0.043,-2.845) (-0.041,-2.909) (-0.038,-2.982) (-0.035,-3.065) (-0.032,-3.160) (-0.029,-3.273) (-0.025,-3.409) (-0.022,-3.578) (-0.018,-3.801) (-0.014,-4.116) (-0.010,-4.629) (-0.005,-5.818)};
\draw[dashed] plot coordinates {(4.094,0.044) (3.478,0.071) (3.154,0.096) (2.939,0.118) (2.782,0.139) (2.659,0.159) (2.559,0.178) (2.475,0.197) (2.402,0.215) (2.339,0.232) (2.283,0.249) (2.232,0.266) (2.187,0.282) (2.145,0.298) (2.106,0.314) (2.071,0.329) (2.038,0.345) (2.007,0.360) (1.977,0.375) (1.950,0.389) (1.924,0.404) (1.899,0.418) (1.875,0.432) (1.853,0.446) (1.831,0.460) (1.810,0.473) (1.790,0.487) (1.771,0.500) (1.752,0.514) (1.734,0.527) (1.716,0.540) (1.699,0.553) (1.682,0.566) (1.666,0.579) (1.650,0.591) (1.635,0.604) (1.620,0.617) (1.605,0.629) (1.590,0.641) (1.576,0.654) (1.562,0.666) (1.548,0.678) (1.535,0.690) (1.522,0.702) (1.508,0.714) (1.495,0.726) (1.483,0.738) (1.470,0.750) (1.457,0.761) (1.445,0.773) (1.433,0.785) (1.421,0.796) (1.409,0.808) (1.397,0.819) (1.385,0.831) (1.373,0.842) (1.362,0.853) (1.350,0.865) (1.339,0.876) (1.327,0.887) (1.316,0.898) (1.304,0.910) (1.293,0.921) (1.282,0.932) (1.271,0.943) (1.260,0.954) (1.249,0.965) (1.238,0.976) (1.227,0.987) (1.216,0.998) (1.205,1.009) (1.194,1.020) (1.183,1.031) (1.172,1.041) (1.161,1.052) (1.150,1.063) (1.139,1.074) (1.128,1.085) (1.118,1.096) (1.107,1.107) (1.096,1.118) (1.085,1.128) (1.074,1.139) (1.063,1.150) (1.052,1.161) (1.041,1.172) (1.031,1.183) (1.020,1.194) (1.009,1.205) (0.998,1.216) (0.987,1.227) (0.976,1.238) (0.965,1.249) (0.954,1.260) (0.943,1.271) (0.932,1.282) (0.921,1.293) (0.910,1.304) (0.898,1.316) (0.887,1.327) (0.876,1.339) (0.865,1.350) (0.853,1.362) (0.842,1.373) (0.831,1.385) (0.819,1.397) (0.808,1.409) (0.796,1.421) (0.785,1.433) (0.773,1.445) (0.761,1.457) (0.750,1.470) (0.738,1.483) (0.726,1.495) (0.714,1.508) (0.702,1.522) (0.690,1.535) (0.678,1.548) (0.666,1.562) (0.654,1.576) (0.641,1.590) (0.629,1.605) (0.617,1.620) (0.604,1.635) (0.591,1.650) (0.579,1.666) (0.566,1.682) (0.553,1.699) (0.540,1.716) (0.527,1.734) (0.514,1.752) (0.500,1.771) (0.487,1.790) (0.473,1.810) (0.460,1.831) (0.446,1.853) (0.432,1.875) (0.418,1.899) (0.404,1.924) (0.389,1.950) (0.375,1.977) (0.360,2.007) (0.345,2.038) (0.329,2.071) (0.314,2.106) (0.298,2.145) (0.282,2.187) (0.266,2.232) (0.249,2.283) (0.232,2.339) (0.215,2.402) (0.197,2.475) (0.178,2.559) (0.159,2.659) (0.139,2.782) (0.118,2.939) (0.096,3.154) (0.071,3.478) (0.044,4.094)};
\draw[dashed] plot coordinates {(-5.417,-0.019) (-5.002,-0.024) (-4.709,-0.029) (-4.486,-0.033) (-4.307,-0.038) (-4.159,-0.042) (-4.033,-0.046) (-3.925,-0.050) (-3.829,-0.053) (-3.744,-0.057) (-3.667,-0.061) (-3.598,-0.064) (-3.534,-0.068) (-3.476,-0.071) (-3.422,-0.075) (-3.372,-0.078) (-3.326,-0.081) (-3.282,-0.084) (-3.241,-0.088) (-3.203,-0.091) (-3.166,-0.094) (-3.132,-0.097) (-3.099,-0.100) (-3.068,-0.103) (-3.038,-0.106) (-3.009,-0.109) (-2.982,-0.112) (-2.956,-0.115) (-2.931,-0.117) (-2.907,-0.120) (-2.883,-0.123) (-2.861,-0.126) (-2.839,-0.129) (-2.818,-0.131) (-2.798,-0.134) (-2.779,-0.137) (-2.760,-0.139) (-2.741,-0.142) (-2.723,-0.145) (-2.706,-0.147) (-2.689,-0.150) (-2.673,-0.153) (-2.657,-0.155) (-2.641,-0.158) (-2.626,-0.160) (-2.611,-0.163) (-2.596,-0.165) (-2.582,-0.168) (-2.568,-0.170) (-2.555,-0.173) (-2.541,-0.175) (-2.528,-0.178) (-2.516,-0.180) (-2.503,-0.182) (-2.491,-0.185) (-2.479,-0.187) (-2.467,-0.189) (-2.455,-0.192) (-2.444,-0.194) (-2.433,-0.196) (-2.422,-0.199) (-2.411,-0.201) (-2.400,-0.203) (-2.390,-0.205) (-2.380,-0.208) (-2.369,-0.210) (-2.359,-0.212) (-2.349,-0.214) (-2.340,-0.217) (-2.330,-0.219) (-2.321,-0.221) (-2.311,-0.223) (-2.302,-0.225) (-2.293,-0.227) (-2.284,-0.229) (-2.275,-0.232) (-2.267,-0.234) (-2.258,-0.236) (-2.249,-0.238) (-2.241,-0.240) (-2.233,-0.242) (-2.224,-0.244) (-2.216,-0.246) (-2.208,-0.248) (-2.200,-0.250) (-2.192,-0.252) (-2.184,-0.254) (-2.177,-0.256) (-2.169,-0.258) (-2.161,-0.260) (-2.154,-0.262) (-2.146,-0.264) (-2.139,-0.266) (-2.131,-0.268) (-2.124,-0.270) (-2.117,-0.272) (-2.110,-0.273) (-2.103,-0.275) (-2.096,-0.277) (-2.089,-0.279) (-2.082,-0.281) (-2.075,-0.283) (-2.068,-0.284) (-2.061,-0.286) (-2.054,-0.288) (-2.048,-0.290) (-2.041,-0.292) (-2.034,-0.293) (-2.028,-0.295) (-2.021,-0.297) (-2.015,-0.299) (-2.008,-0.300) (-2.002,-0.302) (-1.995,-0.304) (-1.989,-0.305) (-1.983,-0.307) (-1.976,-0.309) (-1.970,-0.310) (-1.964,-0.312) (-1.958,-0.314) (-1.951,-0.315) (-1.945,-0.317) (-1.939,-0.319) (-1.933,-0.320) (-1.927,-0.322) (-1.921,-0.323) (-1.915,-0.325) (-1.909,-0.326) (-1.903,-0.328) (-1.897,-0.330) (-1.891,-0.331) (-1.885,-0.333) (-1.879,-0.334) (-1.874,-0.336) (-1.868,-0.337) (-1.862,-0.338) (-1.856,-0.340) (-1.850,-0.341) (-1.845,-0.343) (-1.839,-0.344) (-1.833,-0.346) (-1.827,-0.347) (-1.822,-0.348) (-1.816,-0.350) (-1.810,-0.351) (-1.805,-0.352) (-1.799,-0.354) (-1.793,-0.355) (-1.788,-0.356) (-1.782,-0.358) (-1.777,-0.359) (-1.771,-0.360) (-1.765,-0.362) (-1.760,-0.363) (-1.754,-0.364) (-1.749,-0.365) (-1.743,-0.366) (-1.738,-0.368) (-1.732,-0.369) (-1.727,-0.370) (-1.721,-0.371) (-1.715,-0.372) (-1.710,-0.374) (-1.704,-0.375) (-1.699,-0.376) (-1.693,-0.377) (-1.688,-0.378) (-1.682,-0.379) (-1.677,-0.380) (-1.671,-0.381) (-1.666,-0.382) (-1.660,-0.383) (-1.655,-0.384) (-1.649,-0.385) (-1.644,-0.386) (-1.638,-0.387) (-1.633,-0.388) (-1.627,-0.389) (-1.622,-0.390) (-1.616,-0.391) (-1.611,-0.392) (-1.605,-0.393) (-1.600,-0.394) (-1.594,-0.394) (-1.589,-0.395) (-1.583,-0.396) (-1.578,-0.397) (-1.572,-0.398) (-1.567,-0.398) (-1.561,-0.399) (-1.555,-0.400) (-1.550,-0.401) (-1.544,-0.401) (-1.539,-0.402) (-1.533,-0.403) (-1.527,-0.403) (-1.522,-0.404) (-1.516,-0.405) (-1.511,-0.405) (-1.505,-0.406) (-1.499,-0.406) (-1.493,-0.407) (-1.488,-0.407) (-1.482,-0.408) (-1.476,-0.408) (-1.471,-0.409) (-1.465,-0.409) (-1.459,-0.410) (-1.453,-0.410) (-1.447,-0.411) (-1.441,-0.411) (-1.436,-0.411) (-1.430,-0.412) (-1.424,-0.412) (-1.418,-0.412) (-1.412,-0.413) (-1.406,-0.413) (-1.400,-0.413) (-1.394,-0.413) (-1.388,-0.413) (-1.382,-0.414) (-1.376,-0.414) (-1.370,-0.414) (-1.363,-0.414) (-1.357,-0.414) (-1.351,-0.414) (-1.345,-0.414) (-1.338,-0.414) (-1.332,-0.414) (-1.326,-0.414) (-1.319,-0.414) (-1.313,-0.414) (-1.306,-0.413) (-1.300,-0.413) (-1.293,-0.413) (-1.287,-0.413) (-1.280,-0.412) (-1.273,-0.412) (-1.267,-0.412) (-1.260,-0.411) (-1.253,-0.411) (-1.246,-0.410) (-1.239,-0.410) (-1.232,-0.409) (-1.225,-0.409) (-1.218,-0.408) (-1.211,-0.408) (-1.203,-0.407) (-1.196,-0.406) (-1.188,-0.405) (-1.181,-0.405) (-1.173,-0.404) (-1.166,-0.403) (-1.158,-0.402) (-1.150,-0.401) (-1.142,-0.400) (-1.134,-0.398) (-1.126,-0.397) (-1.118,-0.396) (-1.109,-0.395) (-1.101,-0.393) (-1.092,-0.392) (-1.084,-0.390) (-1.075,-0.389) (-1.066,-0.387) (-1.057,-0.385) (-1.047,-0.383) (-1.038,-0.381) (-1.028,-0.379) (-1.018,-0.377) (-1.008,-0.375) (-0.998,-0.373) (-0.987,-0.370) (-0.976,-0.368) (-0.965,-0.365) (-0.954,-0.362) (-0.942,-0.359) (-0.930,-0.356) (-0.918,-0.352) (-0.905,-0.349) (-0.892,-0.345) (-0.878,-0.341) (-0.864,-0.337) (-0.849,-0.332) (-0.834,-0.328) (-0.818,-0.322) (-0.800,-0.317) (-0.782,-0.311) (-0.763,-0.304) (-0.742,-0.297) (-0.720,-0.289) (-0.695,-0.281) (-0.668,-0.271) (-0.638,-0.259) (-0.602,-0.246) (-0.560,-0.229) (-0.505,-0.208) (-0.425,-0.175) (-0.081,-0.034)};
\draw[dashed] plot coordinates {(-0.034,-0.081) (-0.175,-0.425) (-0.208,-0.505) (-0.229,-0.560) (-0.246,-0.602) (-0.259,-0.638) (-0.271,-0.668) (-0.281,-0.695) (-0.289,-0.720) (-0.297,-0.742) (-0.304,-0.763) (-0.311,-0.782) (-0.317,-0.800) (-0.322,-0.818) (-0.328,-0.834) (-0.332,-0.849) (-0.337,-0.864) (-0.341,-0.878) (-0.345,-0.892) (-0.349,-0.905) (-0.352,-0.918) (-0.356,-0.930) (-0.359,-0.942) (-0.362,-0.954) (-0.365,-0.965) (-0.368,-0.976) (-0.370,-0.987) (-0.373,-0.998) (-0.375,-1.008) (-0.377,-1.018) (-0.379,-1.028) (-0.381,-1.038) (-0.383,-1.047) (-0.385,-1.057) (-0.387,-1.066) (-0.389,-1.075) (-0.390,-1.084) (-0.392,-1.092) (-0.393,-1.101) (-0.395,-1.109) (-0.396,-1.118) (-0.397,-1.126) (-0.398,-1.134) (-0.400,-1.142) (-0.401,-1.150) (-0.402,-1.158) (-0.403,-1.166) (-0.404,-1.173) (-0.405,-1.181) (-0.405,-1.188) (-0.406,-1.196) (-0.407,-1.203) (-0.408,-1.211) (-0.408,-1.218) (-0.409,-1.225) (-0.409,-1.232) (-0.410,-1.239) (-0.410,-1.246) (-0.411,-1.253) (-0.411,-1.260) (-0.412,-1.267) (-0.412,-1.273) (-0.412,-1.280) (-0.413,-1.287) (-0.413,-1.293) (-0.413,-1.300) (-0.413,-1.306) (-0.414,-1.313) (-0.414,-1.319) (-0.414,-1.326) (-0.414,-1.332) (-0.414,-1.338) (-0.414,-1.345) (-0.414,-1.351) (-0.414,-1.357) (-0.414,-1.363) (-0.414,-1.370) (-0.414,-1.376) (-0.414,-1.382) (-0.413,-1.388) (-0.413,-1.394) (-0.413,-1.400) (-0.413,-1.406) (-0.413,-1.412) (-0.412,-1.418) (-0.412,-1.424) (-0.412,-1.430) (-0.411,-1.436) (-0.411,-1.441) (-0.411,-1.447) (-0.410,-1.453) (-0.410,-1.459) (-0.409,-1.465) (-0.409,-1.471) (-0.408,-1.476) (-0.408,-1.482) (-0.407,-1.488) (-0.407,-1.493) (-0.406,-1.499) (-0.406,-1.505) (-0.405,-1.511) (-0.405,-1.516) (-0.404,-1.522) (-0.403,-1.527) (-0.403,-1.533) (-0.402,-1.539) (-0.401,-1.544) (-0.401,-1.550) (-0.400,-1.555) (-0.399,-1.561) (-0.398,-1.567) (-0.398,-1.572) (-0.397,-1.578) (-0.396,-1.583) (-0.395,-1.589) (-0.394,-1.594) (-0.394,-1.600) (-0.393,-1.605) (-0.392,-1.611) (-0.391,-1.616) (-0.390,-1.622) (-0.389,-1.627) (-0.388,-1.633) (-0.387,-1.638) (-0.386,-1.644) (-0.385,-1.649) (-0.384,-1.655) (-0.383,-1.660) (-0.382,-1.666) (-0.381,-1.671) (-0.380,-1.677) (-0.379,-1.682) (-0.378,-1.688) (-0.377,-1.693) (-0.376,-1.699) (-0.375,-1.704) (-0.374,-1.710) (-0.372,-1.715) (-0.371,-1.721) (-0.370,-1.727) (-0.369,-1.732) (-0.368,-1.738) (-0.366,-1.743) (-0.365,-1.749) (-0.364,-1.754) (-0.363,-1.760) (-0.362,-1.765) (-0.360,-1.771) (-0.359,-1.777) (-0.358,-1.782) (-0.356,-1.788) (-0.355,-1.793) (-0.354,-1.799) (-0.352,-1.805) (-0.351,-1.810) (-0.350,-1.816) (-0.348,-1.822) (-0.347,-1.827) (-0.346,-1.833) (-0.344,-1.839) (-0.343,-1.845) (-0.341,-1.850) (-0.340,-1.856) (-0.338,-1.862) (-0.337,-1.868) (-0.336,-1.874) (-0.334,-1.879) (-0.333,-1.885) (-0.331,-1.891) (-0.330,-1.897) (-0.328,-1.903) (-0.326,-1.909) (-0.325,-1.915) (-0.323,-1.921) (-0.322,-1.927) (-0.320,-1.933) (-0.319,-1.939) (-0.317,-1.945) (-0.315,-1.951) (-0.314,-1.958) (-0.312,-1.964) (-0.310,-1.970) (-0.309,-1.976) (-0.307,-1.983) (-0.305,-1.989) (-0.304,-1.995) (-0.302,-2.002) (-0.300,-2.008) (-0.299,-2.015) (-0.297,-2.021) (-0.295,-2.028) (-0.293,-2.034) (-0.292,-2.041) (-0.290,-2.048) (-0.288,-2.054) (-0.286,-2.061) (-0.284,-2.068) (-0.283,-2.075) (-0.281,-2.082) (-0.279,-2.089) (-0.277,-2.096) (-0.275,-2.103) (-0.273,-2.110) (-0.272,-2.117) (-0.270,-2.124) (-0.268,-2.131) (-0.266,-2.139) (-0.264,-2.146) (-0.262,-2.154) (-0.260,-2.161) (-0.258,-2.169) (-0.256,-2.177) (-0.254,-2.184) (-0.252,-2.192) (-0.250,-2.200) (-0.248,-2.208) (-0.246,-2.216) (-0.244,-2.224) (-0.242,-2.233) (-0.240,-2.241) (-0.238,-2.249) (-0.236,-2.258) (-0.234,-2.267) (-0.232,-2.275) (-0.229,-2.284) (-0.227,-2.293) (-0.225,-2.302) (-0.223,-2.311) (-0.221,-2.321) (-0.219,-2.330) (-0.217,-2.340) (-0.214,-2.349) (-0.212,-2.359) (-0.210,-2.369) (-0.208,-2.380) (-0.205,-2.390) (-0.203,-2.400) (-0.201,-2.411) (-0.199,-2.422) (-0.196,-2.433) (-0.194,-2.444) (-0.192,-2.455) (-0.189,-2.467) (-0.187,-2.479) (-0.185,-2.491) (-0.182,-2.503) (-0.180,-2.516) (-0.178,-2.528) (-0.175,-2.541) (-0.173,-2.555) (-0.170,-2.568) (-0.168,-2.582) (-0.165,-2.596) (-0.163,-2.611) (-0.160,-2.626) (-0.158,-2.641) (-0.155,-2.657) (-0.153,-2.673) (-0.150,-2.689) (-0.147,-2.706) (-0.145,-2.723) (-0.142,-2.741) (-0.139,-2.760) (-0.137,-2.779) (-0.134,-2.798) (-0.131,-2.818) (-0.129,-2.839) (-0.126,-2.861) (-0.123,-2.883) (-0.120,-2.907) (-0.117,-2.931) (-0.115,-2.956) (-0.112,-2.982) (-0.109,-3.009) (-0.106,-3.038) (-0.103,-3.068) (-0.100,-3.099) (-0.097,-3.132) (-0.094,-3.166) (-0.091,-3.203) (-0.088,-3.241) (-0.084,-3.282) (-0.081,-3.326) (-0.078,-3.372) (-0.075,-3.422) (-0.071,-3.476) (-0.068,-3.534) (-0.064,-3.598) (-0.061,-3.667) (-0.057,-3.744) (-0.053,-3.829) (-0.050,-3.925) (-0.046,-4.033) (-0.042,-4.159) (-0.038,-4.307) (-0.033,-4.486) (-0.029,-4.709) (-0.024,-5.002) (-0.019,-5.417)};
\node[fill=white,inner sep=1pt] at (2.15,2.2) {\small $W_1$}; \node at (-2.15,2.2) {\small $W_2$};
\node[fill=white,inner sep=1pt] at (-2.15,-2.2) {\small $W_3$}; \node at (2.15,-2.2) {\small $W_4$};
\node[fill=white,inner sep=1pt] at (1.2,2.2) {\small $\Phi<0$};
\node at (0.55,0.55) {\small $\mathcal{N}^-$};
\draw[thin,gray] (0,0) -- (-2.402,-0.995); \draw[thin,gray] (0,0) -- (-0.995,-2.402); \node[fill=white,inner sep=1pt] at (-1.15,-0.95) {\small $g<0$};
\end{tikzpicture}
